Clipstral: Image, Video, and Multilingual Text Embedder

Embedding images, videos and text in a shared space enables retrieval, curation and zero-shot classification over large media collections. Real collections are heterogeneous, with images and videos across a wide range of resolutions and descriptions that can be long and multilingual. Yet, no compact open model excels at both retrieval and classification across this full range. We introduce Clipstral, a 1.2B open-weight dual encoder built for this setting. The vision tower is a vision transformer that can process images at their native resolution and aspect ratio, and extends to video through a lightweight spatio-temporal encoder that attends jointly to the patch tokens of all frames; the text tower embeds text of any length in many languages. Under one zero-shot protocol covering 37 image and video benchmarks at four resolutions, we compare Clipstral with 13 open-weight encoders up to 4B parameters. Clipstral is the strongest image and video retriever, leading on long-caption and multilingual retrieval, and ranks second on image and video classification, behind models 1.7-2x larger. Accuracy holds across all tested resolutions (224-1036 px), and the model pushes the accuracy-size Pareto frontier for image and video classification and retrieval. We also introduce V*-classification, a zero-shot benchmark of small details in native high-resolution images. On full images, every evaluated model scores within 10 points of chance on this benchmark, exposing fine-detail recognition as an open problem. The model weights, inference code and benchmark are released under an open license.

==> (inline-0) <==
\begin{tabular}{@{}l r cccccccccccccccccc c@{}}
\toprule
 & & \multicolumn{7}{c}{Natural images} & \multicolumn{11}{c}{Fine-grained} & \\
\cmidrule(lr){3-9}\cmidrule(lr){10-20}
Model & Params & \rotatebox{90}{ImageNet} & \rotatebox{90}{ImageNet-V2} & \rotatebox{90}{ImageNet-A} & \rotatebox{90}{ImageNet-R} & \rotatebox{90}{ImageNet-Sketch} & \rotatebox{90}{ObjectNet} & \rotatebox{90}{Dollar St.} & \rotatebox{90}{DTD} & \rotatebox{90}{Flowers} & \rotatebox{90}{Aircraft} & \rotatebox{90}{Pets} & \rotatebox{90}{Food101} & \rotatebox{90}{Country211} & \rotatebox{90}{SUN397} & \rotatebox{90}{RESISC45} & \rotatebox{90}{Cars} & \rotatebox{90}{Stanford40} & \rotatebox{90}{PA-100K} & Avg. \\
\midrule
\multicolumn{21}{@{}l}{\textbf{224\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!41}81.3 & \cellcolor{heat!45}\textbf{79.0} & \cellcolor{heat!43}81.1 & \cellcolor{heat!39}93.0 & \cellcolor{heat!39}71.8 & \cellcolor{heat!45}\underline{81.3} & \cellcolor{heat!29}57.2 & \cellcolor{heat!43}72.3 & \cellcolor{heat!45}\textbf{91.2} & \cellcolor{heat!42}65.2 & \cellcolor{heat!45}\textbf{96.2} & \cellcolor{heat!44}94.7 & \cellcolor{heat!39}41.7 & \cellcolor{heat!42}76.4 & \cellcolor{heat!44}\underline{76.9} & \cellcolor{heat!45}94.8 & \cellcolor{heat!39}95.3 & \cellcolor{heat!37}47.6 & \cellcolor{heat!44}\underline{77.6} \\
PE-Core-L & 0.67B & \cellcolor{heat!43}\underline{82.5} & \cellcolor{heat!41}76.7 & \cellcolor{heat!45}\textbf{83.4} & \cellcolor{heat!43}94.6 & \cellcolor{heat!41}72.7 & \cellcolor{heat!44}80.9 & \cellcolor{heat!33}58.0 & \cellcolor{heat!32}69.4 & \cellcolor{heat!37}85.1 & \cellcolor{heat!42}\underline{65.3} & \cellcolor{heat!45}96.0 & \cellcolor{heat!45}\textbf{95.5} & \cellcolor{heat!39}41.8 & \cellcolor{heat!45}\textbf{77.7} & \cellcolor{heat!39}75.0 & \cellcolor{heat!42}93.2 & \cellcolor{heat!44}\underline{96.9} & \cellcolor{heat!26}44.9 & \cellcolor{heat!43}77.2 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{83.4} & \cellcolor{heat!43}\underline{77.6} & \cellcolor{heat!44}\underline{81.9} & \cellcolor{heat!45}\textbf{95.4} & \cellcolor{heat!45}\textbf{74.7} & \cellcolor{heat!43}80.1 & \cellcolor{heat!45}\textbf{60.5} & \cellcolor{heat!33}69.6 & \cellcolor{heat!41}88.4 & \cellcolor{heat!45}\textbf{69.7} & \cellcolor{heat!45}\underline{96.1} & \cellcolor{heat!44}94.8 & \cellcolor{heat!44}\underline{45.8} & \cellcolor{heat!45}\textbf{77.7} & \cellcolor{heat!33}72.4 & \cellcolor{heat!43}93.6 & \cellcolor{heat!45}\textbf{97.3} & \cellcolor{heat!29}45.6 & \cellcolor{heat!45}\textbf{78.0} \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!41}81.3 & \cellcolor{heat!38}74.5 & \cellcolor{heat!39}76.2 & \cellcolor{heat!39}93.3 & \cellcolor{heat!39}71.7 & \cellcolor{heat!41}78.7 & \cellcolor{heat!32}57.8 & \cellcolor{heat!40}71.5 & \cellcolor{heat!40}87.4 & \cellcolor{heat!35}56.3 & \cellcolor{heat!43}95.5 & \cellcolor{heat!44}94.6 & \cellcolor{heat!45}\textbf{46.8} & \cellcolor{heat!44}\underline{77.4} & \cellcolor{heat!42}76.1 & \cellcolor{heat!37}90.5 & \cellcolor{heat!35}94.1 & \cellcolor{heat!8}40.5 & \cellcolor{heat!41}75.8 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!39}79.9 & \cellcolor{heat!35}72.9 & \cellcolor{heat!33}68.8 & \cellcolor{heat!36}92.1 & \cellcolor{heat!37}70.9 & \cellcolor{heat!32}73.6 & \cellcolor{heat!23}56.0 & \cellcolor{heat!26}67.6 & \cellcolor{heat!43}89.4 & \cellcolor{heat!33}54.3 & \cellcolor{heat!41}94.8 & \cellcolor{heat!39}91.6 & \cellcolor{heat!44}\underline{45.8} & \cellcolor{heat!38}74.4 & \cellcolor{heat!34}72.6 & \cellcolor{heat!36}89.6 & \cellcolor{heat!32}93.1 & \cellcolor{heat!15}42.1 & \cellcolor{heat!37}73.9 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!42}81.8 & \cellcolor{heat!40}75.6 & \cellcolor{heat!39}75.9 & \cellcolor{heat!43}\underline{94.7} & \cellcolor{heat!44}\underline{74.3} & \cellcolor{heat!45}\textbf{81.4} & \cellcolor{heat!21}55.5 & \cellcolor{heat!33}69.6 & \cellcolor{heat!43}\underline{89.7} & \cellcolor{heat!36}58.2 & \cellcolor{heat!44}95.9 & \cellcolor{heat!44}\underline{95.1} & \cellcolor{heat!23}29.3 & \cellcolor{heat!33}72.3 & \cellcolor{heat!43}76.6 & \cellcolor{heat!45}\underline{94.9} & \cellcolor{heat!35}94.1 & \cellcolor{heat!44}\underline{49.5} & \cellcolor{heat!41}75.8 \\
SigLIP2-g & 1.87B & \cellcolor{heat!42}81.6 & \cellcolor{heat!39}75.3 & \cellcolor{heat!36}71.7 & \cellcolor{heat!43}94.6 & \cellcolor{heat!44}74.2 & \cellcolor{heat!40}78.5 & \cellcolor{heat!35}58.4 & \cellcolor{heat!38}70.9 & \cellcolor{heat!39}86.6 & \cellcolor{heat!31}51.5 & \cellcolor{heat!43}95.4 & \cellcolor{heat!39}92.0 & \cellcolor{heat!22}28.8 & \cellcolor{heat!40}75.4 & \cellcolor{heat!32}72.0 & \cellcolor{heat!45}\textbf{95.0} & \cellcolor{heat!30}92.5 & \cellcolor{heat!35}47.3 & \cellcolor{heat!38}74.5 \\
TIPSv2-L & 0.49B & \cellcolor{heat!32}76.1 & \cellcolor{heat!29}68.7 & \cellcolor{heat!26}59.5 & \cellcolor{heat!28}89.1 & \cellcolor{heat!25}65.6 & \cellcolor{heat!24}68.6 & \cellcolor{heat!6}52.5 & \cellcolor{heat!3}61.2 & \cellcolor{heat!30}80.1 & 9.4 & \cellcolor{heat!36}92.5 & \cellcolor{heat!28}84.8 & \cellcolor{heat!2}13.2 & \cellcolor{heat!26}69.0 & \cellcolor{heat!12}63.4 & \cellcolor{heat!25}82.8 & \cellcolor{heat!19}88.9 & \cellcolor{heat!5}39.5 & \cellcolor{heat!19}64.7 \\
TIPSv2-g & 1.53B & \cellcolor{heat!36}78.7 & \cellcolor{heat!33}71.6 & \cellcolor{heat!36}72.2 & \cellcolor{heat!36}91.9 & \cellcolor{heat!33}69.3 & \cellcolor{heat!30}72.2 & \cellcolor{heat!13}54.0 & 60.3 & \cellcolor{heat!34}82.6 & \cellcolor{heat!1}10.2 & \cellcolor{heat!36}92.7 & \cellcolor{heat!35}89.2 & \cellcolor{heat!7}17.1 & 56.5 & 58.4 & \cellcolor{heat!32}87.1 & 82.7 & 38.3 & \cellcolor{heat!21}65.8 \\
EmbeddingGemma~2 & 0.44B & 58.6 & 50.2 & 27.3 & 78.7 & 53.8 & 53.7 & 51.3 & \cellcolor{heat!4}61.5 & 57.6 & \cellcolor{heat!7}19.1 & 78.1 & 67.5 & 11.4 & \cellcolor{heat!8}60.1 & \cellcolor{heat!8}61.7 & 68.4 & \cellcolor{heat!15}87.4 & \cellcolor{heat!31}46.1 & 55.1 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!38}79.6 & \cellcolor{heat!36}73.3 & \cellcolor{heat!33}67.9 & \cellcolor{heat!38}92.9 & \cellcolor{heat!28}66.9 & \cellcolor{heat!34}74.5 & \cellcolor{heat!29}57.3 & \cellcolor{heat!43}\underline{72.5} & \cellcolor{heat!35}83.9 & \cellcolor{heat!21}37.4 & \cellcolor{heat!42}95.1 & \cellcolor{heat!41}93.1 & \cellcolor{heat!20}27.4 & \cellcolor{heat!41}75.9 & \cellcolor{heat!43}76.7 & \cellcolor{heat!39}91.2 & \cellcolor{heat!33}93.5 & \cellcolor{heat!45}\textbf{49.8} & \cellcolor{heat!35}72.7 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!41}81.3 & \cellcolor{heat!38}74.9 & \cellcolor{heat!36}71.8 & \cellcolor{heat!41}93.7 & \cellcolor{heat!34}69.7 & \cellcolor{heat!38}77.0 & \cellcolor{heat!33}58.0 & \cellcolor{heat!45}\textbf{73.0} & \cellcolor{heat!41}88.2 & \cellcolor{heat!25}42.7 & \cellcolor{heat!45}\textbf{96.2} & \cellcolor{heat!43}94.0 & \cellcolor{heat!23}29.5 & \cellcolor{heat!43}76.8 & \cellcolor{heat!45}\textbf{77.4} & \cellcolor{heat!41}92.6 & \cellcolor{heat!35}94.1 & \cellcolor{heat!43}49.4 & \cellcolor{heat!38}74.5 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!25}72.2 & \cellcolor{heat!24}65.7 & \cellcolor{heat!29}63.9 & \cellcolor{heat!29}89.5 & \cellcolor{heat!21}63.4 & \cellcolor{heat!23}67.7 & \cellcolor{heat!38}\underline{59.1} & \cellcolor{heat!12}63.7 & \cellcolor{heat!2}58.8 & \cellcolor{heat!8}20.7 & \cellcolor{heat!10}82.1 & \cellcolor{heat!29}85.5 & \cellcolor{heat!8}17.6 & \cellcolor{heat!35}73.0 & \cellcolor{heat!24}68.4 & 68.3 & \cellcolor{heat!38}94.9 & \cellcolor{heat!22}44.0 & \cellcolor{heat!18}64.4 \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 74.6 & 67.8 & 62.6 & 89.0 & 64.2 & 65.9 & 53.5 & 68.1 & 77.4 & 24.4 & 87.0 & 84.9 & 20.2 & 75.5 & 70.3 & 70.9 & 95.1 & 47.7 & 66.6 \\
\midrule
\multicolumn{21}{@{}l}{\textbf{336\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!38}82.1 & \cellcolor{heat!45}\textbf{79.7} & \cellcolor{heat!41}86.5 & \cellcolor{heat!35}93.9 & \cellcolor{heat!34}72.6 & \cellcolor{heat!39}83.7 & \cellcolor{heat!18}57.0 & \cellcolor{heat!39}72.5 & \cellcolor{heat!45}\textbf{91.3} & \cellcolor{heat!37}64.2 & \cellcolor{heat!43}96.4 & \cellcolor{heat!42}95.1 & \cellcolor{heat!34}45.2 & \cellcolor{heat!38}77.1 & \cellcolor{heat!44}77.6 & \cellcolor{heat!44}95.2 & \cellcolor{heat!33}96.0 & \cellcolor{heat!30}47.2 & \cellcolor{heat!39}78.5 \\
PE-Core-L & 0.67B & \cellcolor{heat!42}83.5 & \cellcolor{heat!41}77.9 & \cellcolor{heat!43}\underline{89.1} & \cellcolor{heat!40}95.2 & \cellcolor{heat!37}73.5 & \cellcolor{heat!41}84.5 & \cellcolor{heat!30}59.5 & \cellcolor{heat!28}69.8 & \cellcolor{heat!37}85.7 & \cellcolor{heat!40}68.4 & \cellcolor{heat!43}96.5 & \cellcolor{heat!44}\underline{96.1} & \cellcolor{heat!34}45.1 & \cellcolor{heat!43}\underline{78.3} & \cellcolor{heat!44}77.6 & \cellcolor{heat!41}93.6 & \cellcolor{heat!42}\underline{97.5} & \cellcolor{heat!27}46.6 & \cellcolor{heat!40}78.8 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{84.9} & \cellcolor{heat!44}\underline{79.4} & \cellcolor{heat!45}\textbf{90.9} & \cellcolor{heat!45}\textbf{96.4} & \cellcolor{heat!43}\underline{76.2} & \cellcolor{heat!45}\textbf{86.7} & \cellcolor{heat!45}\textbf{62.5} & \cellcolor{heat!38}72.2 & \cellcolor{heat!42}89.5 & \cellcolor{heat!45}\textbf{76.3} & \cellcolor{heat!44}\underline{96.7} & \cellcolor{heat!45}\textbf{96.5} & \cellcolor{heat!44}\underline{54.0} & \cellcolor{heat!45}\textbf{78.9} & \cellcolor{heat!41}76.9 & \cellcolor{heat!43}94.6 & \cellcolor{heat!45}\textbf{98.0} & \cellcolor{heat!35}48.2 & \cellcolor{heat!45}\textbf{81.1} \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!37}81.4 & \cellcolor{heat!36}75.4 & \cellcolor{heat!33}79.0 & \cellcolor{heat!30}92.8 & \cellcolor{heat!30}70.8 & \cellcolor{heat!29}78.8 & \cellcolor{heat!18}57.0 & \cellcolor{heat!32}70.8 & \cellcolor{heat!40}87.5 & \cellcolor{heat!25}45.9 & \cellcolor{heat!37}94.7 & \cellcolor{heat!40}94.3 & \cellcolor{heat!38}48.7 & \cellcolor{heat!39}77.2 & \cellcolor{heat!44}\underline{77.7} & \cellcolor{heat!33}89.3 & \cellcolor{heat!25}94.4 & 40.7 & \cellcolor{heat!31}75.4 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!41}83.1 & \cellcolor{heat!41}77.7 & \cellcolor{heat!40}85.5 & \cellcolor{heat!39}94.9 & \cellcolor{heat!38}74.2 & \cellcolor{heat!37}82.7 & \cellcolor{heat!25}58.5 & \cellcolor{heat!39}72.6 & \cellcolor{heat!45}\textbf{91.3} & \cellcolor{heat!40}\underline{69.4} & \cellcolor{heat!43}96.5 & \cellcolor{heat!42}95.5 & \cellcolor{heat!45}\textbf{55.3} & \cellcolor{heat!38}76.9 & \cellcolor{heat!33}75.0 & \cellcolor{heat!39}92.4 & \cellcolor{heat!31}95.5 & \cellcolor{heat!11}43.0 & \cellcolor{heat!40}\underline{78.9} \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!41}83.3 & \cellcolor{heat!39}76.9 & \cellcolor{heat!38}84.1 & \cellcolor{heat!42}\underline{95.7} & \cellcolor{heat!42}75.4 & \cellcolor{heat!41}84.4 & \cellcolor{heat!12}55.8 & \cellcolor{heat!32}70.9 & \cellcolor{heat!43}\underline{89.9} & \cellcolor{heat!33}57.8 & \cellcolor{heat!43}96.5 & \cellcolor{heat!44}95.9 & \cellcolor{heat!21}32.7 & \cellcolor{heat!23}72.9 & \cellcolor{heat!43}77.3 & \cellcolor{heat!44}\underline{95.5} & \cellcolor{heat!29}95.3 & \cellcolor{heat!36}48.5 & \cellcolor{heat!36}77.2 \\
SigLIP2-g & 1.87B & \cellcolor{heat!43}\underline{84.0} & \cellcolor{heat!42}78.5 & \cellcolor{heat!42}88.1 & \cellcolor{heat!45}\textbf{96.4} & \cellcolor{heat!45}\textbf{76.8} & \cellcolor{heat!43}\underline{85.9} & \cellcolor{heat!25}58.3 & \cellcolor{heat!45}\textbf{74.1} & \cellcolor{heat!41}88.5 & \cellcolor{heat!30}54.5 & \cellcolor{heat!45}\textbf{97.1} & \cellcolor{heat!44}96.0 & \cellcolor{heat!26}37.2 & \cellcolor{heat!38}76.9 & \cellcolor{heat!40}76.7 & \cellcolor{heat!45}\textbf{95.8} & \cellcolor{heat!26}94.6 & \cellcolor{heat!43}50.0 & \cellcolor{heat!38}78.3 \\
TIPSv2-L & 0.49B & \cellcolor{heat!27}77.6 & \cellcolor{heat!25}70.3 & \cellcolor{heat!26}71.4 & \cellcolor{heat!23}91.0 & \cellcolor{heat!20}67.3 & \cellcolor{heat!18}73.0 & 53.3 & \cellcolor{heat!2}63.2 & \cellcolor{heat!31}81.3 & 9.6 & \cellcolor{heat!30}92.8 & \cellcolor{heat!21}86.4 & 13.6 & \cellcolor{heat!13}70.0 & 67.2 & \cellcolor{heat!25}85.0 & 90.1 & 40.7 & \cellcolor{heat!11}66.9 \\
TIPSv2-g & 1.53B & \cellcolor{heat!32}79.4 & \cellcolor{heat!31}72.8 & \cellcolor{heat!33}78.2 & \cellcolor{heat!31}92.8 & \cellcolor{heat!28}70.1 & \cellcolor{heat!24}76.0 & \cellcolor{heat!9}55.2 & 62.6 & \cellcolor{heat!33}82.6 & 9.6 & \cellcolor{heat!32}93.3 & \cellcolor{heat!30}90.3 & \cellcolor{heat!5}18.1 & \cellcolor{heat!12}69.7 & \cellcolor{heat!22}72.4 & \cellcolor{heat!32}88.6 & \cellcolor{heat!10}91.8 & \cellcolor{heat!5}41.7 & \cellcolor{heat!17}69.2 \\
EmbeddingGemma~2 & 0.44B & 66.3 & 58.3 & 45.0 & 85.3 & 59.4 & 64.0 & \cellcolor{heat!3}54.0 & \cellcolor{heat!9}64.8 & \cellcolor{heat!6}64.1 & \cellcolor{heat!13}28.3 & 84.1 & 77.8 & \cellcolor{heat!2}15.4 & 66.4 & 67.2 & \cellcolor{heat!18}81.4 & \cellcolor{heat!13}92.3 & \cellcolor{heat!31}47.5 & 62.3 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!35}80.9 & \cellcolor{heat!36}75.2 & \cellcolor{heat!35}80.4 & \cellcolor{heat!37}94.3 & \cellcolor{heat!24}68.7 & \cellcolor{heat!29}78.9 & \cellcolor{heat!21}57.6 & \cellcolor{heat!43}73.6 & \cellcolor{heat!36}84.9 & \cellcolor{heat!20}38.9 & \cellcolor{heat!41}96.0 & \cellcolor{heat!40}94.6 & \cellcolor{heat!18}30.7 & \cellcolor{heat!38}76.9 & \cellcolor{heat!41}76.9 & \cellcolor{heat!40}93.1 & \cellcolor{heat!27}94.9 & \cellcolor{heat!45}\textbf{50.4} & \cellcolor{heat!30}74.8 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!39}82.4 & \cellcolor{heat!38}76.3 & \cellcolor{heat!37}83.0 & \cellcolor{heat!40}95.1 & \cellcolor{heat!31}71.4 & \cellcolor{heat!33}80.6 & \cellcolor{heat!25}58.5 & \cellcolor{heat!44}\underline{73.9} & \cellcolor{heat!41}88.5 & \cellcolor{heat!23}43.8 & \cellcolor{heat!42}96.3 & \cellcolor{heat!41}95.0 & \cellcolor{heat!21}32.8 & \cellcolor{heat!40}77.5 & \cellcolor{heat!45}\textbf{77.8} & \cellcolor{heat!41}93.9 & \cellcolor{heat!29}95.1 & \cellcolor{heat!45}\underline{50.3} & \cellcolor{heat!33}76.2 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!20}74.5 & \cellcolor{heat!22}68.8 & \cellcolor{heat!31}76.9 & \cellcolor{heat!26}91.6 & \cellcolor{heat!16}65.6 & \cellcolor{heat!18}73.1 & \cellcolor{heat!33}\underline{60.1} & \cellcolor{heat!9}65.0 & 60.2 & \cellcolor{heat!9}23.0 & \cellcolor{heat!5}85.4 & \cellcolor{heat!25}88.1 & \cellcolor{heat!9}22.0 & \cellcolor{heat!33}75.5 & \cellcolor{heat!10}69.6 & 71.7 & \cellcolor{heat!37}96.7 & \cellcolor{heat!19}44.8 & \cellcolor{heat!12}67.4 \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 78.2 & 72.1 & 76.9 & 91.6 & 66.7 & 70.4 & 56.1 & 69.0 & 77.9 & 29.5 & 88.0 & 87.7 & 24.7 & 77.7 & 70.3 & 76.1 & 96.8 & 48.4 & 69.9 \\
\midrule
\multicolumn{21}{@{}l}{\textbf{672\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!35}82.3 & \cellcolor{heat!45}\textbf{79.9} & \cellcolor{heat!38}88.5 & \cellcolor{heat!37}93.9 & \cellcolor{heat!35}72.4 & \cellcolor{heat!38}84.0 & \cellcolor{heat!23}58.0 & \cellcolor{heat!36}72.0 & \cellcolor{heat!45}\underline{91.1} & \cellcolor{heat!36}\underline{63.9} & \cellcolor{heat!41}96.3 & \cellcolor{heat!39}95.1 & \cellcolor{heat!36}48.3 & \cellcolor{heat!38}77.6 & \cellcolor{heat!35}74.5 & \cellcolor{heat!44}95.1 & \cellcolor{heat!34}96.1 & \cellcolor{heat!26}45.7 & \cellcolor{heat!36}\underline{78.6} \\
PE-Core-L & 0.67B & \cellcolor{heat!34}81.9 & \cellcolor{heat!35}76.6 & \cellcolor{heat!39}\underline{89.3} & \cellcolor{heat!35}93.1 & \cellcolor{heat!29}70.2 & \cellcolor{heat!29}79.9 & \cellcolor{heat!25}58.3 & \cellcolor{heat!15}67.4 & \cellcolor{heat!36}85.1 & \cellcolor{heat!34}61.8 & \cellcolor{heat!39}95.6 & \cellcolor{heat!30}92.5 & \cellcolor{heat!30}43.3 & \cellcolor{heat!33}76.6 & \cellcolor{heat!2}65.4 & \cellcolor{heat!36}90.9 & \cellcolor{heat!36}96.4 & \cellcolor{heat!20}44.3 & \cellcolor{heat!28}76.0 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{85.2} & \cellcolor{heat!45}\textbf{79.9} & \cellcolor{heat!45}\textbf{92.9} & \cellcolor{heat!45}\textbf{96.5} & \cellcolor{heat!45}\textbf{76.2} & \cellcolor{heat!45}\textbf{86.8} & \cellcolor{heat!45}\textbf{61.7} & \cellcolor{heat!40}72.9 & \cellcolor{heat!43}89.9 & \cellcolor{heat!45}\textbf{77.7} & \cellcolor{heat!45}\textbf{97.2} & \cellcolor{heat!45}\textbf{96.7} & \cellcolor{heat!45}\textbf{57.2} & \cellcolor{heat!45}\textbf{79.2} & \cellcolor{heat!36}74.9 & \cellcolor{heat!43}94.4 & \cellcolor{heat!45}\textbf{97.8} & \cellcolor{heat!30}46.8 & \cellcolor{heat!45}\textbf{81.3} \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!13}75.7 & \cellcolor{heat!11}68.9 & 64.7 & 82.0 & 59.2 & 67.6 & \cellcolor{heat!4}54.7 & \cellcolor{heat!8}66.1 & \cellcolor{heat!33}82.9 & \cellcolor{heat!12}27.5 & \cellcolor{heat!5}87.7 & \cellcolor{heat!12}87.1 & \cellcolor{heat!30}43.2 & \cellcolor{heat!24}74.7 & \cellcolor{heat!13}68.5 & \cellcolor{heat!7}76.4 & \cellcolor{heat!13}92.8 & 39.1 & \cellcolor{heat!2}67.7 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!37}82.8 & \cellcolor{heat!39}77.9 & \cellcolor{heat!36}87.2 & \cellcolor{heat!38}94.1 & \cellcolor{heat!37}73.1 & \cellcolor{heat!31}80.9 & \cellcolor{heat!22}57.8 & \cellcolor{heat!35}71.8 & \cellcolor{heat!45}\textbf{91.4} & \cellcolor{heat!26}48.3 & \cellcolor{heat!41}96.3 & \cellcolor{heat!38}94.8 & \cellcolor{heat!44}\underline{56.5} & \cellcolor{heat!31}76.1 & \cellcolor{heat!30}73.3 & \cellcolor{heat!36}90.9 & \cellcolor{heat!30}95.6 & \cellcolor{heat!14}42.6 & \cellcolor{heat!32}77.3 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!40}83.7 & \cellcolor{heat!38}77.7 & \cellcolor{heat!38}88.6 & \cellcolor{heat!43}\underline{95.8} & \cellcolor{heat!42}75.2 & \cellcolor{heat!42}\underline{85.5} & \cellcolor{heat!12}56.0 & \cellcolor{heat!30}70.6 & \cellcolor{heat!42}89.5 & \cellcolor{heat!29}53.4 & \cellcolor{heat!42}96.3 & \cellcolor{heat!43}\underline{96.2} & \cellcolor{heat!23}36.4 & \cellcolor{heat!15}72.7 & \cellcolor{heat!44}\underline{77.0} & \cellcolor{heat!45}\textbf{95.6} & \cellcolor{heat!31}95.6 & \cellcolor{heat!35}48.1 & \cellcolor{heat!33}77.4 \\
SigLIP2-g & 1.87B & \cellcolor{heat!41}\underline{83.9} & \cellcolor{heat!40}\underline{78.2} & \cellcolor{heat!38}88.3 & \cellcolor{heat!43}95.7 & \cellcolor{heat!43}\underline{75.5} & \cellcolor{heat!42}85.4 & \cellcolor{heat!31}59.4 & \cellcolor{heat!42}73.2 & \cellcolor{heat!42}89.3 & \cellcolor{heat!24}45.3 & \cellcolor{heat!44}\underline{97.0} & \cellcolor{heat!41}95.5 & \cellcolor{heat!25}37.7 & \cellcolor{heat!35}76.9 & \cellcolor{heat!39}75.8 & \cellcolor{heat!44}\underline{95.3} & \cellcolor{heat!21}94.1 & \cellcolor{heat!35}48.0 & \cellcolor{heat!33}77.5 \\
TIPSv2-L & 0.49B & \cellcolor{heat!20}77.8 & \cellcolor{heat!16}70.5 & \cellcolor{heat!16}74.4 & \cellcolor{heat!26}90.5 & \cellcolor{heat!20}66.8 & \cellcolor{heat!14}73.6 & 54.1 & 64.3 & \cellcolor{heat!32}82.5 & 9.8 & \cellcolor{heat!27}92.9 & \cellcolor{heat!4}85.0 & 14.2 & \cellcolor{heat!4}70.2 & 64.9 & \cellcolor{heat!24}85.1 & 90.8 & \cellcolor{heat!6}40.7 & 67.1 \\
TIPSv2-g & 1.53B & \cellcolor{heat!27}79.8 & \cellcolor{heat!25}73.5 & \cellcolor{heat!26}80.9 & \cellcolor{heat!33}92.6 & \cellcolor{heat!28}69.7 & \cellcolor{heat!22}77.0 & \cellcolor{heat!7}55.3 & \cellcolor{heat!2}64.6 & \cellcolor{heat!33}83.4 & \cellcolor{heat!1}10.7 & \cellcolor{heat!28}93.0 & \cellcolor{heat!22}90.0 & \cellcolor{heat!5}18.5 & \cellcolor{heat!2}69.8 & \cellcolor{heat!25}71.7 & \cellcolor{heat!31}88.6 & \cellcolor{heat!8}92.1 & \cellcolor{heat!10}41.7 & \cellcolor{heat!8}69.6 \\
EmbeddingGemma~2 & 0.44B & 71.9 & 65.3 & \cellcolor{heat!8}69.9 & \cellcolor{heat!26}90.3 & \cellcolor{heat!10}63.0 & \cellcolor{heat!15}74.1 & \cellcolor{heat!14}56.4 & \cellcolor{heat!11}66.6 & \cellcolor{heat!11}68.2 & \cellcolor{heat!19}39.0 & \cellcolor{heat!3}87.1 & 83.8 & \cellcolor{heat!7}20.9 & 69.4 & \cellcolor{heat!16}69.2 & \cellcolor{heat!30}87.9 & \cellcolor{heat!28}95.2 & \cellcolor{heat!36}48.3 & \cellcolor{heat!3}68.1 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!34}81.8 & \cellcolor{heat!33}76.1 & \cellcolor{heat!34}86.2 & \cellcolor{heat!40}94.9 & \cellcolor{heat!28}69.7 & \cellcolor{heat!32}81.2 & \cellcolor{heat!24}58.2 & \cellcolor{heat!44}\underline{73.6} & \cellcolor{heat!36}85.5 & \cellcolor{heat!19}38.4 & \cellcolor{heat!41}96.2 & \cellcolor{heat!39}95.1 & \cellcolor{heat!20}33.6 & \cellcolor{heat!37}77.5 & \cellcolor{heat!44}76.9 & \cellcolor{heat!41}93.8 & \cellcolor{heat!27}95.1 & \cellcolor{heat!44}\underline{50.2} & \cellcolor{heat!27}75.8 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!37}83.0 & \cellcolor{heat!37}77.3 & \cellcolor{heat!38}88.4 & \cellcolor{heat!42}95.4 & \cellcolor{heat!35}72.3 & \cellcolor{heat!36}83.1 & \cellcolor{heat!29}59.0 & \cellcolor{heat!45}\textbf{73.9} & \cellcolor{heat!42}89.2 & \cellcolor{heat!23}44.0 & \cellcolor{heat!42}96.6 & \cellcolor{heat!41}95.6 & \cellcolor{heat!22}35.7 & \cellcolor{heat!40}\underline{78.0} & \cellcolor{heat!45}\textbf{77.3} & \cellcolor{heat!43}94.6 & \cellcolor{heat!29}95.3 & \cellcolor{heat!45}\textbf{50.6} & \cellcolor{heat!32}77.2 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!14}75.9 & \cellcolor{heat!16}70.4 & \cellcolor{heat!31}84.0 & \cellcolor{heat!33}92.6 & \cellcolor{heat!20}66.7 & \cellcolor{heat!30}80.6 & \cellcolor{heat!40}\underline{60.8} & 64.3 & 60.7 & \cellcolor{heat!11}26.9 & 86.5 & \cellcolor{heat!18}89.0 & \cellcolor{heat!12}25.4 & \cellcolor{heat!30}75.9 & \cellcolor{heat!14}68.6 & 73.0 & \cellcolor{heat!40}\underline{97.1} & \cellcolor{heat!21}44.6 & \cellcolor{heat!6}69.1 \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 79.3 & 74.0 & 86.5 & 93.1 & 68.0 & 80.0 & 56.8 & 69.6 & 77.6 & 32.2 & 88.4 & 89.0 & 29.1 & 79.0 & 70.6 & 79.7 & 97.7 & 48.8 & 72.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l r cccccccccccccccccc c@{}}
\toprule
 & & \multicolumn{7}{c}{Natural images} & \multicolumn{11}{c}{Fine-grained} & \\
\cmidrule(lr){3-9}\cmidrule(lr){10-20}
Model & Params & \rotatebox{90}{ImageNet} & \rotatebox{90}{ImageNet-V2} & \rotatebox{90}{ImageNet-A} & \rotatebox{90}{ImageNet-R} & \rotatebox{90}{ImageNet-Sketch} & \rotatebox{90}{ObjectNet} & \rotatebox{90}{Dollar St.} & \rotatebox{90}{DTD} & \rotatebox{90}{Flowers} & \rotatebox{90}{Aircraft} & \rotatebox{90}{Pets} & \rotatebox{90}{Food101} & \rotatebox{90}{Country211} & \rotatebox{90}{SUN397} & \rotatebox{90}{RESISC45} & \rotatebox{90}{Cars} & \rotatebox{90}{Stanford40} & \rotatebox{90}{PA-100K} & Avg. \\
\midrule
\multicolumn{21}{@{}l}{\textbf{1036\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!41}82.0 & \cellcolor{heat!45}\textbf{79.2} & \cellcolor{heat!41}86.7 & \cellcolor{heat!41}93.0 & \cellcolor{heat!41}71.4 & \cellcolor{heat!44}83.3 & \cellcolor{heat!32}58.2 & \cellcolor{heat!41}71.0 & \cellcolor{heat!45}\textbf{91.3} & \cellcolor{heat!45}\underline{67.8} & \cellcolor{heat!44}\underline{96.3} & \cellcolor{heat!44}94.2 & \cellcolor{heat!37}47.1 & \cellcolor{heat!44}\underline{77.5} & \cellcolor{heat!37}67.5 & \cellcolor{heat!44}\underline{95.0} & \cellcolor{heat!39}95.8 & \cellcolor{heat!25}44.2 & \cellcolor{heat!43}\underline{77.9} \\
PE-Core-L & 0.67B & \cellcolor{heat!1}65.3 & \cellcolor{heat!10}62.1 & \cellcolor{heat!19}62.3 & \cellcolor{heat!2}66.1 & 40.8 & \cellcolor{heat!18}64.9 & 51.2 & 44.4 & \cellcolor{heat!13}69.1 & \cellcolor{heat!28}45.9 & \cellcolor{heat!31}89.0 & 44.6 & \cellcolor{heat!18}29.8 & 59.9 & 24.4 & \cellcolor{heat!14}73.8 & 84.6 & \cellcolor{heat!14}40.9 & \cellcolor{heat!1}56.6 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{83.7} & \cellcolor{heat!44}\underline{78.8} & \cellcolor{heat!45}\textbf{91.1} & \cellcolor{heat!43}94.3 & \cellcolor{heat!42}\underline{72.3} & \cellcolor{heat!44}\underline{83.4} & \cellcolor{heat!38}\underline{59.5} & \cellcolor{heat!42}71.6 & \cellcolor{heat!41}88.4 & \cellcolor{heat!45}\textbf{68.1} & \cellcolor{heat!45}\underline{96.3} & \cellcolor{heat!44}94.4 & \cellcolor{heat!45}\textbf{54.2} & \cellcolor{heat!44}\underline{77.5} & \cellcolor{heat!40}71.2 & \cellcolor{heat!40}92.2 & \cellcolor{heat!42}\underline{96.7} & \cellcolor{heat!30}45.7 & \cellcolor{heat!45}\textbf{78.9} \\
MetaCLIP~2-H & 1.86B & 64.8 & 57.3 & 41.7 & 64.4 & \cellcolor{heat!3}42.7 & 52.2 & \cellcolor{heat!2}51.6 & \cellcolor{heat!18}56.0 & \cellcolor{heat!20}74.3 & \cellcolor{heat!9}20.4 & 72.1 & \cellcolor{heat!21}68.2 & \cellcolor{heat!23}34.7 & \cellcolor{heat!24}69.5 & \cellcolor{heat!21}49.0 & 63.5 & \cellcolor{heat!15}89.0 & 36.8 & 56.0 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!37}80.5 & \cellcolor{heat!37}75.2 & \cellcolor{heat!35}80.5 & \cellcolor{heat!38}90.8 & \cellcolor{heat!37}68.2 & \cellcolor{heat!35}76.9 & \cellcolor{heat!26}56.9 & \cellcolor{heat!40}70.4 & \cellcolor{heat!43}89.7 & \cellcolor{heat!22}37.3 & \cellcolor{heat!39}93.2 & \cellcolor{heat!41}91.2 & \cellcolor{heat!43}\underline{52.8} & \cellcolor{heat!37}74.7 & \cellcolor{heat!39}69.8 & \cellcolor{heat!32}86.3 & \cellcolor{heat!35}94.8 & \cellcolor{heat!16}41.7 & \cellcolor{heat!35}73.9 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!44}\underline{83.1} & \cellcolor{heat!41}77.1 & \cellcolor{heat!41}86.6 & \cellcolor{heat!45}\textbf{95.4} & \cellcolor{heat!45}\textbf{74.2} & \cellcolor{heat!45}\textbf{84.3} & \cellcolor{heat!21}55.8 & \cellcolor{heat!39}69.9 & \cellcolor{heat!43}\underline{90.0} & \cellcolor{heat!30}48.1 & \cellcolor{heat!44}95.9 & \cellcolor{heat!45}\textbf{95.7} & \cellcolor{heat!24}35.1 & \cellcolor{heat!31}72.4 & \cellcolor{heat!43}75.4 & \cellcolor{heat!45}\textbf{95.4} & \cellcolor{heat!38}95.6 & \cellcolor{heat!31}46.2 & \cellcolor{heat!40}76.5 \\
SigLIP2-g & 1.87B & \cellcolor{heat!40}81.6 & \cellcolor{heat!38}75.9 & \cellcolor{heat!32}77.1 & \cellcolor{heat!42}93.6 & \cellcolor{heat!41}71.3 & \cellcolor{heat!37}78.8 & \cellcolor{heat!32}58.3 & \cellcolor{heat!40}70.3 & \cellcolor{heat!41}88.4 & \cellcolor{heat!26}43.6 & \cellcolor{heat!41}94.6 & \cellcolor{heat!42}92.1 & \cellcolor{heat!22}33.5 & \cellcolor{heat!39}75.7 & \cellcolor{heat!36}66.1 & \cellcolor{heat!44}94.4 & \cellcolor{heat!28}92.8 & \cellcolor{heat!31}46.0 & \cellcolor{heat!36}74.1 \\
TIPSv2-L & 0.49B & \cellcolor{heat!27}76.3 & \cellcolor{heat!24}69.2 & \cellcolor{heat!24}67.5 & \cellcolor{heat!34}87.9 & \cellcolor{heat!31}63.6 & \cellcolor{heat!24}69.2 & \cellcolor{heat!14}54.2 & \cellcolor{heat!26}61.6 & \cellcolor{heat!29}80.7 & 8.6 & \cellcolor{heat!36}91.9 & \cellcolor{heat!32}81.1 & 13.5 & \cellcolor{heat!24}69.5 & \cellcolor{heat!26}55.4 & \cellcolor{heat!28}83.1 & \cellcolor{heat!20}90.2 & \cellcolor{heat!11}40.0 & \cellcolor{heat!17}64.6 \\
TIPSv2-g & 1.53B & \cellcolor{heat!34}79.2 & \cellcolor{heat!31}72.4 & \cellcolor{heat!33}78.2 & \cellcolor{heat!39}91.2 & \cellcolor{heat!36}67.4 & \cellcolor{heat!31}74.3 & \cellcolor{heat!16}54.8 & \cellcolor{heat!29}63.1 & \cellcolor{heat!32}82.3 & \cellcolor{heat!1}9.8 & \cellcolor{heat!37}92.4 & \cellcolor{heat!38}88.2 & \cellcolor{heat!5}17.7 & \cellcolor{heat!23}69.1 & \cellcolor{heat!36}66.4 & \cellcolor{heat!33}87.1 & \cellcolor{heat!24}91.6 & \cellcolor{heat!14}40.9 & \cellcolor{heat!24}68.1 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!20}73.2 & \cellcolor{heat!20}66.9 & \cellcolor{heat!29}73.2 & \cellcolor{heat!38}90.9 & \cellcolor{heat!29}62.3 & \cellcolor{heat!32}74.9 & \cellcolor{heat!24}56.6 & \cellcolor{heat!33}65.9 & \cellcolor{heat!11}68.2 & \cellcolor{heat!26}42.7 & \cellcolor{heat!29}87.9 & \cellcolor{heat!35}84.8 & \cellcolor{heat!10}22.8 & \cellcolor{heat!23}69.0 & \cellcolor{heat!37}67.3 & \cellcolor{heat!34}87.3 & \cellcolor{heat!37}95.2 & \cellcolor{heat!37}47.9 & \cellcolor{heat!25}68.7 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!41}81.9 & \cellcolor{heat!39}76.3 & \cellcolor{heat!42}87.9 & \cellcolor{heat!44}\underline{95.0} & \cellcolor{heat!39}69.7 & \cellcolor{heat!41}81.6 & \cellcolor{heat!33}58.4 & \cellcolor{heat!45}\underline{73.7} & \cellcolor{heat!38}86.3 & \cellcolor{heat!23}39.1 & \cellcolor{heat!44}96.2 & \cellcolor{heat!45}95.2 & \cellcolor{heat!23}34.5 & \cellcolor{heat!44}\underline{77.5} & \cellcolor{heat!45}\underline{76.7} & \cellcolor{heat!43}94.2 & \cellcolor{heat!36}95.0 & \cellcolor{heat!42}\underline{49.5} & \cellcolor{heat!39}76.0 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!43}83.0 & \cellcolor{heat!41}77.5 & \cellcolor{heat!44}\underline{89.6} & \cellcolor{heat!45}\textbf{95.4} & \cellcolor{heat!42}\underline{72.3} & \cellcolor{heat!43}83.1 & \cellcolor{heat!35}58.9 & \cellcolor{heat!45}\textbf{73.8} & \cellcolor{heat!42}89.1 & \cellcolor{heat!27}44.1 & \cellcolor{heat!45}\textbf{96.5} & \cellcolor{heat!45}\underline{95.6} & \cellcolor{heat!25}36.2 & \cellcolor{heat!45}\textbf{78.1} & \cellcolor{heat!45}\textbf{77.2} & \cellcolor{heat!44}94.6 & \cellcolor{heat!37}95.3 & \cellcolor{heat!45}\textbf{50.3} & \cellcolor{heat!42}77.3 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!24}75.0 & \cellcolor{heat!26}70.0 & \cellcolor{heat!40}85.1 & \cellcolor{heat!41}92.6 & \cellcolor{heat!34}66.3 & \cellcolor{heat!40}80.8 & \cellcolor{heat!45}\textbf{61.1} & \cellcolor{heat!31}64.6 & 60.6 & \cellcolor{heat!16}30.1 & \cellcolor{heat!26}86.0 & \cellcolor{heat!39}89.0 & \cellcolor{heat!13}24.9 & \cellcolor{heat!40}76.2 & \cellcolor{heat!39}69.7 & \cellcolor{heat!14}73.7 & \cellcolor{heat!45}\textbf{97.5} & \cellcolor{heat!24}44.0 & \cellcolor{heat!26}69.3 \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 79.5 & 74.5 & 88.3 & 93.3 & 68.0 & 80.8 & 58.2 & 69.1 & 77.7 & 36.6 & 88.4 & 89.1 & 29.8 & 79.3 & 69.6 & 80.1 & 97.9 & 49.7 & 72.8 \\
\midrule
\multicolumn{21}{@{}l}{\textbf{Best over 224--1036\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!34}82.3 & \cellcolor{heat!45}\textbf{79.9} & \cellcolor{heat!35}88.5 & \cellcolor{heat!24}93.9 & \cellcolor{heat!31}72.6 & \cellcolor{heat!35}84.0 & \cellcolor{heat!22}58.2 & \cellcolor{heat!38}72.5 & \cellcolor{heat!45}\underline{91.3} & \cellcolor{heat!38}67.8 & \cellcolor{heat!42}96.4 & \cellcolor{heat!39}95.1 & \cellcolor{heat!36}48.3 & \cellcolor{heat!38}77.6 & \cellcolor{heat!44}77.6 & \cellcolor{heat!44}95.2 & \cellcolor{heat!33}96.1 & \cellcolor{heat!31}47.6 & \cellcolor{heat!37}\underline{79.2} \\
PE-Core-L & 0.67B & \cellcolor{heat!39}83.5 & \cellcolor{heat!38}77.9 & \cellcolor{heat!37}89.3 & \cellcolor{heat!34}95.2 & \cellcolor{heat!34}73.5 & \cellcolor{heat!37}84.5 & \cellcolor{heat!28}59.5 & \cellcolor{heat!25}69.8 & \cellcolor{heat!37}85.7 & \cellcolor{heat!39}68.4 & \cellcolor{heat!42}96.5 & \cellcolor{heat!43}96.1 & \cellcolor{heat!32}45.1 & \cellcolor{heat!41}\underline{78.3} & \cellcolor{heat!44}77.6 & \cellcolor{heat!40}93.6 & \cellcolor{heat!42}\underline{97.5} & \cellcolor{heat!27}46.6 & \cellcolor{heat!36}78.8 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{85.2} & \cellcolor{heat!45}\textbf{79.9} & \cellcolor{heat!45}\textbf{92.9} & \cellcolor{heat!45}\textbf{96.5} & \cellcolor{heat!43}\underline{76.2} & \cellcolor{heat!45}\textbf{86.8} & \cellcolor{heat!45}\textbf{62.5} & \cellcolor{heat!39}72.9 & \cellcolor{heat!43}89.9 & \cellcolor{heat!45}\textbf{77.7} & \cellcolor{heat!45}\textbf{97.2} & \cellcolor{heat!45}\textbf{96.7} & \cellcolor{heat!45}\textbf{57.2} & \cellcolor{heat!45}\textbf{79.2} & \cellcolor{heat!41}76.9 & \cellcolor{heat!43}94.6 & \cellcolor{heat!45}\textbf{98.0} & \cellcolor{heat!34}48.2 & \cellcolor{heat!45}\textbf{81.6} \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!31}81.4 & \cellcolor{heat!29}75.4 & \cellcolor{heat!13}79.0 & \cellcolor{heat!19}93.3 & \cellcolor{heat!29}71.7 & \cellcolor{heat!18}78.8 & \cellcolor{heat!19}57.8 & \cellcolor{heat!33}71.5 & \cellcolor{heat!39}87.5 & \cellcolor{heat!31}56.3 & \cellcolor{heat!38}95.5 & \cellcolor{heat!37}94.6 & \cellcolor{heat!36}48.7 & \cellcolor{heat!37}77.4 & \cellcolor{heat!44}\underline{77.7} & \cellcolor{heat!34}90.5 & \cellcolor{heat!23}94.4 & 40.7 & \cellcolor{heat!28}76.2 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!37}83.1 & \cellcolor{heat!38}77.9 & \cellcolor{heat!32}87.2 & \cellcolor{heat!32}94.9 & \cellcolor{heat!37}74.2 & \cellcolor{heat!31}82.7 & \cellcolor{heat!23}58.5 & \cellcolor{heat!38}72.6 & \cellcolor{heat!45}\textbf{91.4} & \cellcolor{heat!39}\underline{69.4} & \cellcolor{heat!42}96.5 & \cellcolor{heat!40}95.5 & \cellcolor{heat!44}\underline{56.5} & \cellcolor{heat!35}76.9 & \cellcolor{heat!33}75.0 & \cellcolor{heat!38}92.4 & \cellcolor{heat!30}95.6 & \cellcolor{heat!10}43.0 & \cellcolor{heat!37}79.1 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!39}83.7 & \cellcolor{heat!37}77.7 & \cellcolor{heat!35}88.6 & \cellcolor{heat!40}95.8 & \cellcolor{heat!41}75.4 & \cellcolor{heat!41}85.5 & \cellcolor{heat!10}56.0 & \cellcolor{heat!30}70.9 & \cellcolor{heat!43}90.0 & \cellcolor{heat!32}58.2 & \cellcolor{heat!42}96.5 & \cellcolor{heat!43}\underline{96.2} & \cellcolor{heat!23}36.4 & \cellcolor{heat!16}72.9 & \cellcolor{heat!43}77.3 & \cellcolor{heat!45}\underline{95.6} & \cellcolor{heat!30}95.6 & \cellcolor{heat!40}49.5 & \cellcolor{heat!33}77.9 \\
SigLIP2-g & 1.87B & \cellcolor{heat!40}\underline{84.0} & \cellcolor{heat!40}\underline{78.5} & \cellcolor{heat!34}88.3 & \cellcolor{heat!44}\underline{96.4} & \cellcolor{heat!45}\textbf{76.8} & \cellcolor{heat!42}\underline{85.9} & \cellcolor{heat!28}59.4 & \cellcolor{heat!45}\textbf{74.1} & \cellcolor{heat!42}89.3 & \cellcolor{heat!30}54.5 & \cellcolor{heat!45}\underline{97.1} & \cellcolor{heat!42}96.0 & \cellcolor{heat!25}37.7 & \cellcolor{heat!35}76.9 & \cellcolor{heat!40}76.7 & \cellcolor{heat!45}\textbf{95.8} & \cellcolor{heat!24}94.6 & \cellcolor{heat!42}50.0 & \cellcolor{heat!35}78.4 \\
TIPSv2-L & 0.49B & \cellcolor{heat!17}77.8 & \cellcolor{heat!12}70.5 & \cellcolor{heat!3}74.4 & 91.0 & \cellcolor{heat!14}67.3 & 73.6 & 54.2 & 64.3 & \cellcolor{heat!32}82.5 & 9.8 & \cellcolor{heat!27}92.9 & \cellcolor{heat!6}86.4 & 14.2 & \cellcolor{heat!4}70.2 & 67.2 & \cellcolor{heat!23}85.1 & 90.8 & 40.7 & 67.4 \\
TIPSv2-g & 1.53B & \cellcolor{heat!25}79.8 & \cellcolor{heat!23}73.5 & \cellcolor{heat!18}80.9 & \cellcolor{heat!15}92.8 & \cellcolor{heat!23}70.1 & \cellcolor{heat!11}77.0 & \cellcolor{heat!6}55.3 & \cellcolor{heat!2}64.6 & \cellcolor{heat!33}83.4 & \cellcolor{heat!1}10.7 & \cellcolor{heat!29}93.3 & \cellcolor{heat!21}90.3 & \cellcolor{heat!5}18.5 & \cellcolor{heat!2}69.8 & \cellcolor{heat!22}72.4 & \cellcolor{heat!30}88.6 & \cellcolor{heat!8}92.1 & \cellcolor{heat!5}41.7 & \cellcolor{heat!7}69.7 \\
EmbeddingGemma~2 & 0.44B & 73.2 & 66.9 & 73.2 & 90.9 & 63.0 & \cellcolor{heat!4}74.9 & \cellcolor{heat!13}56.6 & \cellcolor{heat!11}66.6 & \cellcolor{heat!11}68.2 & \cellcolor{heat!22}42.7 & \cellcolor{heat!6}87.9 & 84.8 & \cellcolor{heat!9}22.8 & 69.4 & \cellcolor{heat!8}69.2 & \cellcolor{heat!29}87.9 & \cellcolor{heat!28}95.2 & \cellcolor{heat!35}48.3 & \cellcolor{heat!5}69.0 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!33}81.9 & \cellcolor{heat!32}76.3 & \cellcolor{heat!34}87.9 & \cellcolor{heat!33}95.0 & \cellcolor{heat!22}69.7 & \cellcolor{heat!27}81.6 & \cellcolor{heat!22}58.4 & \cellcolor{heat!43}73.7 & \cellcolor{heat!38}86.3 & \cellcolor{heat!19}39.1 & \cellcolor{heat!41}96.2 & \cellcolor{heat!39}95.2 & \cellcolor{heat!21}34.5 & \cellcolor{heat!37}77.5 & \cellcolor{heat!41}76.9 & \cellcolor{heat!42}94.2 & \cellcolor{heat!27}95.1 & \cellcolor{heat!44}\underline{50.4} & \cellcolor{heat!28}76.1 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!37}83.0 & \cellcolor{heat!36}77.5 & \cellcolor{heat!38}\underline{89.6} & \cellcolor{heat!37}95.4 & \cellcolor{heat!30}72.3 & \cellcolor{heat!32}83.1 & \cellcolor{heat!26}59.0 & \cellcolor{heat!44}\underline{73.9} & \cellcolor{heat!42}89.2 & \cellcolor{heat!23}44.1 & \cellcolor{heat!42}96.6 & \cellcolor{heat!41}95.6 & \cellcolor{heat!23}36.2 & \cellcolor{heat!40}78.1 & \cellcolor{heat!45}\textbf{77.8} & \cellcolor{heat!43}94.6 & \cellcolor{heat!28}95.3 & \cellcolor{heat!45}\textbf{50.6} & \cellcolor{heat!32}77.3 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!10}75.9 & \cellcolor{heat!12}70.4 & \cellcolor{heat!27}85.1 & \cellcolor{heat!14}92.6 & \cellcolor{heat!12}66.7 & \cellcolor{heat!24}80.8 & \cellcolor{heat!37}\underline{61.1} & \cellcolor{heat!3}65.0 & 60.7 & \cellcolor{heat!13}30.1 & 86.5 & \cellcolor{heat!16}89.0 & \cellcolor{heat!12}25.4 & \cellcolor{heat!31}76.2 & \cellcolor{heat!10}69.7 & 73.7 & \cellcolor{heat!42}\underline{97.5} & \cellcolor{heat!19}44.8 & \cellcolor{heat!7}69.5 \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 79.5 & 74.5 & 88.3 & 93.3 & 68.0 & 80.8 & 58.2 & 69.6 & 77.9 & 36.6 & 88.4 & 89.1 & 29.8 & 79.3 & 70.6 & 80.1 & 97.9 & 49.7 & 72.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l r cccccccccccc c@{}}
\toprule
 & & \multicolumn{2}{c}{COCO} & \multicolumn{2}{c}{Flickr30k} & \multicolumn{2}{c}{TextCaps} & \multicolumn{2}{c}{DOCCI} & \multicolumn{2}{c}{XM3600} & \multicolumn{2}{c}{VisualNews} & \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
Model & Params & t2i & i2t & t2i & i2t & t2i & i2t & t2i & i2t & t2i & i2t & t2i & i2t & Avg. \\
\midrule
\multicolumn{15}{@{}l}{\textbf{224\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!40}53.9 & \cellcolor{heat!42}\underline{72.9} & \cellcolor{heat!43}82.6 & \cellcolor{heat!44}\underline{94.5} & \cellcolor{heat!45}\textbf{74.0} & \cellcolor{heat!45}\textbf{89.5} & \cellcolor{heat!45}\textbf{91.8} & \cellcolor{heat!45}\textbf{89.9} & \cellcolor{heat!45}\textbf{55.7} & \cellcolor{heat!45}\textbf{60.4} & \cellcolor{heat!44}84.4 & \cellcolor{heat!45}\underline{88.5} & \cellcolor{heat!45}\textbf{78.2} \\
PE-Core-L & 0.67B & \cellcolor{heat!44}\underline{55.4} & \cellcolor{heat!45}\textbf{74.0} & \cellcolor{heat!45}\textbf{84.6} & \cellcolor{heat!45}\textbf{95.3} & \cellcolor{heat!45}\underline{73.9} & \cellcolor{heat!44}\underline{89.1} & \cellcolor{heat!25}70.1 & \cellcolor{heat!12}67.6 & \cellcolor{heat!6}10.9 & \cellcolor{heat!8}14.6 & \cellcolor{heat!35}76.3 & \cellcolor{heat!39}82.1 & \cellcolor{heat!30}66.2 \\
PE-Core-G & 2.42B & \cellcolor{heat!35}52.1 & \cellcolor{heat!32}68.1 & \cellcolor{heat!39}79.3 & \cellcolor{heat!37}89.3 & \cellcolor{heat!41}71.2 & \cellcolor{heat!41}87.4 & \cellcolor{heat!36}81.7 & \cellcolor{heat!29}79.3 & \cellcolor{heat!8}12.9 & \cellcolor{heat!10}16.4 & \cellcolor{heat!39}80.4 & \cellcolor{heat!40}82.9 & \cellcolor{heat!30}66.7 \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!26}49.0 & \cellcolor{heat!29}66.7 & \cellcolor{heat!38}78.3 & \cellcolor{heat!41}91.9 & \cellcolor{heat!39}69.4 & \cellcolor{heat!38}85.5 & \cellcolor{heat!34}79.6 & \cellcolor{heat!27}78.1 & \cellcolor{heat!42}\underline{52.2} & \cellcolor{heat!43}\underline{57.4} & \cellcolor{heat!45}\textbf{85.5} & \cellcolor{heat!45}\textbf{88.7} & \cellcolor{heat!39}\underline{73.5} \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!12}44.1 & \cellcolor{heat!10}58.2 & \cellcolor{heat!31}72.9 & \cellcolor{heat!31}84.4 & \cellcolor{heat!38}68.4 & \cellcolor{heat!34}83.6 & \cellcolor{heat!32}77.1 & \cellcolor{heat!23}75.4 & \cellcolor{heat!41}51.5 & \cellcolor{heat!41}56.0 & \cellcolor{heat!44}\underline{84.9} & \cellcolor{heat!44}87.2 & \cellcolor{heat!35}70.3 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!42}54.6 & \cellcolor{heat!38}71.1 & \cellcolor{heat!42}82.3 & \cellcolor{heat!44}94.4 & \cellcolor{heat!43}72.1 & \cellcolor{heat!41}87.5 & \cellcolor{heat!26}70.7 & \cellcolor{heat!11}67.4 & \cellcolor{heat!38}47.6 & \cellcolor{heat!37}50.4 & \cellcolor{heat!33}74.7 & \cellcolor{heat!36}78.3 & \cellcolor{heat!36}70.9 \\
SigLIP2-g & 1.87B & \cellcolor{heat!28}49.9 & \cellcolor{heat!28}66.5 & \cellcolor{heat!37}77.5 & \cellcolor{heat!38}89.9 & \cellcolor{heat!40}69.8 & \cellcolor{heat!38}85.3 & \cellcolor{heat!25}69.2 & \cellcolor{heat!10}66.3 & \cellcolor{heat!36}45.7 & \cellcolor{heat!37}50.2 & \cellcolor{heat!31}72.9 & \cellcolor{heat!34}76.1 & \cellcolor{heat!32}68.3 \\
TIPSv2-L & 0.49B & \cellcolor{heat!43}54.9 & \cellcolor{heat!34}69.2 & \cellcolor{heat!39}79.5 & \cellcolor{heat!39}90.4 & \cellcolor{heat!20}54.0 & \cellcolor{heat!14}72.6 & \cellcolor{heat!31}76.7 & \cellcolor{heat!22}74.3 & \cellcolor{heat!1}4.7 & \cellcolor{heat!1}5.5 & \cellcolor{heat!2}46.3 & \cellcolor{heat!11}50.3 & \cellcolor{heat!17}56.6 \\
TIPSv2-g & 1.53B & 39.8 & 53.7 & 46.4 & 60.9 & 38.0 & 64.8 & 41.8 & 59.7 & 3.4 & 4.3 & \cellcolor{heat!6}50.1 & \cellcolor{heat!15}54.8 & 43.2 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!9}42.9 & \cellcolor{heat!2}54.8 & \cellcolor{heat!28}70.4 & \cellcolor{heat!25}79.9 & \cellcolor{heat!39}69.3 & \cellcolor{heat!28}80.3 & \cellcolor{heat!38}84.5 & \cellcolor{heat!33}82.0 & \cellcolor{heat!38}47.0 & \cellcolor{heat!30}41.8 & 44.6 & 37.8 & \cellcolor{heat!23}61.3 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!42}54.7 & \cellcolor{heat!33}68.6 & \cellcolor{heat!43}82.8 & \cellcolor{heat!43}93.5 & \cellcolor{heat!39}69.1 & \cellcolor{heat!30}81.4 & \cellcolor{heat!32}77.9 & \cellcolor{heat!23}75.0 & \cellcolor{heat!40}49.8 & \cellcolor{heat!37}50.8 & \cellcolor{heat!32}74.0 & \cellcolor{heat!33}75.3 & \cellcolor{heat!36}71.1 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!45}\textbf{55.7} & \cellcolor{heat!36}70.0 & \cellcolor{heat!44}\underline{83.7} & \cellcolor{heat!43}93.6 & \cellcolor{heat!41}70.6 & \cellcolor{heat!34}83.2 & \cellcolor{heat!33}78.8 & \cellcolor{heat!24}76.1 & \cellcolor{heat!40}49.6 & \cellcolor{heat!38}51.1 & \cellcolor{heat!36}77.2 & \cellcolor{heat!35}77.8 & \cellcolor{heat!37}72.3 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!14}44.9 & \cellcolor{heat!37}70.2 & \cellcolor{heat!35}75.8 & \cellcolor{heat!42}93.0 & \cellcolor{heat!34}65.1 & \cellcolor{heat!33}82.7 & \cellcolor{heat!41}\underline{87.4} & \cellcolor{heat!41}\underline{87.6} & \cellcolor{heat!38}47.3 & \cellcolor{heat!37}50.2 & \cellcolor{heat!24}66.2 & \cellcolor{heat!30}71.2 & \cellcolor{heat!35}70.1 \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 47.4 & 75.5 & 79.7 & 94.0 & 67.3 & 85.9 & 92.4 & 92.1 & 60.6 & 61.9 & 73.7 & 80.4 & 75.9 \\
\midrule
\multicolumn{15}{@{}l}{\textbf{336\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!26}54.7 & \cellcolor{heat!38}73.8 & \cellcolor{heat!29}83.5 & \cellcolor{heat!41}95.3 & \cellcolor{heat!41}\underline{77.6} & \cellcolor{heat!44}\underline{91.4} & \cellcolor{heat!45}\textbf{93.3} & \cellcolor{heat!45}\textbf{90.9} & \cellcolor{heat!45}\textbf{56.1} & \cellcolor{heat!45}\textbf{61.2} & \cellcolor{heat!43}\underline{85.5} & \cellcolor{heat!45}\underline{89.5} & \cellcolor{heat!45}\textbf{79.4} \\
PE-Core-L & 0.67B & \cellcolor{heat!35}56.7 & \cellcolor{heat!45}\textbf{75.6} & \cellcolor{heat!45}\textbf{85.9} & \cellcolor{heat!45}\textbf{96.0} & \cellcolor{heat!39}76.7 & \cellcolor{heat!45}\textbf{91.8} & 71.3 & 68.7 & \cellcolor{heat!5}10.8 & \cellcolor{heat!7}14.7 & \cellcolor{heat!38}80.8 & \cellcolor{heat!40}85.0 & \cellcolor{heat!19}67.8 \\
PE-Core-G & 2.42B & \cellcolor{heat!36}\underline{56.9} & \cellcolor{heat!37}73.6 & \cellcolor{heat!42}\underline{85.5} & \cellcolor{heat!42}95.4 & \cellcolor{heat!36}75.5 & \cellcolor{heat!41}90.5 & \cellcolor{heat!28}84.9 & \cellcolor{heat!26}81.3 & \cellcolor{heat!7}12.5 & \cellcolor{heat!9}16.6 & \cellcolor{heat!40}82.9 & \cellcolor{heat!41}85.7 & \cellcolor{heat!24}70.1 \\
MetaCLIP~2-H & 1.86B & 49.1 & \cellcolor{heat!9}66.6 & 78.9 & \cellcolor{heat!22}92.0 & \cellcolor{heat!26}71.2 & \cellcolor{heat!29}87.1 & \cellcolor{heat!19}80.4 & \cellcolor{heat!19}78.1 & \cellcolor{heat!41}51.9 & \cellcolor{heat!42}57.0 & \cellcolor{heat!43}85.2 & \cellcolor{heat!43}88.3 & \cellcolor{heat!33}73.8 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!8}50.8 & \cellcolor{heat!14}67.9 & \cellcolor{heat!5}79.6 & \cellcolor{heat!28}92.9 & \cellcolor{heat!30}72.6 & \cellcolor{heat!32}88.1 & \cellcolor{heat!21}81.8 & \cellcolor{heat!23}80.0 & \cellcolor{heat!43}\underline{53.9} & \cellcolor{heat!43}\underline{59.3} & \cellcolor{heat!45}\textbf{87.1} & \cellcolor{heat!45}\textbf{89.7} & \cellcolor{heat!36}\underline{75.3} \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!32}56.0 & \cellcolor{heat!29}71.7 & \cellcolor{heat!32}83.9 & \cellcolor{heat!38}94.7 & \cellcolor{heat!36}75.6 & \cellcolor{heat!40}90.4 & \cellcolor{heat!2}72.5 & 68.5 & \cellcolor{heat!38}47.8 & \cellcolor{heat!36}50.6 & \cellcolor{heat!35}78.2 & \cellcolor{heat!35}80.8 & \cellcolor{heat!30}72.5 \\
SigLIP2-g & 1.87B & \cellcolor{heat!32}56.1 & \cellcolor{heat!29}71.6 & \cellcolor{heat!31}83.8 & \cellcolor{heat!34}94.0 & \cellcolor{heat!35}75.2 & \cellcolor{heat!37}89.4 & \cellcolor{heat!7}74.8 & 68.7 & \cellcolor{heat!39}49.0 & \cellcolor{heat!36}50.4 & \cellcolor{heat!38}80.9 & \cellcolor{heat!39}84.3 & \cellcolor{heat!31}73.2 \\
TIPSv2-L & 0.49B & \cellcolor{heat!34}56.6 & \cellcolor{heat!29}71.6 & \cellcolor{heat!20}82.0 & \cellcolor{heat!26}92.7 & 59.4 & 78.3 & \cellcolor{heat!18}80.0 & \cellcolor{heat!18}77.2 & 4.7 & 5.6 & 48.9 & \cellcolor{heat!4}53.0 & 59.2 \\
TIPSv2-g & 1.53B & \cellcolor{heat!45}\textbf{58.8} & \cellcolor{heat!32}72.3 & \cellcolor{heat!27}83.1 & \cellcolor{heat!37}94.6 & \cellcolor{heat!6}62.0 & \cellcolor{heat!13}82.1 & \cellcolor{heat!20}81.2 & \cellcolor{heat!22}79.4 & 4.9 & 5.7 & \cellcolor{heat!5}53.3 & \cellcolor{heat!10}58.5 & \cellcolor{heat!5}61.3 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!8}50.9 & 64.4 & \cellcolor{heat!2}79.1 & 88.1 & \cellcolor{heat!45}\textbf{79.5} & \cellcolor{heat!38}89.8 & \cellcolor{heat!42}\underline{91.9} & \cellcolor{heat!42}89.5 & \cellcolor{heat!43}53.4 & \cellcolor{heat!34}48.0 & \cellcolor{heat!7}54.7 & 49.4 & \cellcolor{heat!24}69.9 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!32}56.1 & \cellcolor{heat!26}70.8 & \cellcolor{heat!31}83.7 & \cellcolor{heat!37}94.5 & \cellcolor{heat!33}74.3 & \cellcolor{heat!26}86.2 & \cellcolor{heat!17}79.7 & \cellcolor{heat!17}76.8 & \cellcolor{heat!40}50.1 & \cellcolor{heat!37}51.5 & \cellcolor{heat!33}76.8 & \cellcolor{heat!33}79.2 & \cellcolor{heat!31}73.3 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!35}56.6 & \cellcolor{heat!29}71.6 & \cellcolor{heat!36}84.6 & \cellcolor{heat!36}94.4 & \cellcolor{heat!36}75.5 & \cellcolor{heat!31}87.6 & \cellcolor{heat!19}80.8 & \cellcolor{heat!18}77.7 & \cellcolor{heat!40}49.9 & \cellcolor{heat!37}51.6 & \cellcolor{heat!36}79.5 & \cellcolor{heat!36}82.0 & \cellcolor{heat!34}74.3 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!6}50.4 & \cellcolor{heat!40}\underline{74.4} & \cellcolor{heat!7}80.0 & \cellcolor{heat!43}\underline{95.7} & \cellcolor{heat!30}72.7 & \cellcolor{heat!34}88.4 & \cellcolor{heat!39}90.3 & \cellcolor{heat!44}\underline{90.3} & \cellcolor{heat!42}52.7 & \cellcolor{heat!38}52.7 & \cellcolor{heat!26}71.1 & \cellcolor{heat!29}75.5 & \cellcolor{heat!34}74.5 \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 54.8 & 78.6 & 85.0 & 96.4 & 75.5 & 90.7 & 94.1 & 94.3 & 65.1 & 63.8 & 78.1 & 84.6 & 80.1 \\
\midrule
\multicolumn{15}{@{}l}{\textbf{672\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!32}55.5 & \cellcolor{heat!42}\underline{75.0} & \cellcolor{heat!36}84.1 & \cellcolor{heat!37}95.7 & \cellcolor{heat!32}\underline{78.8} & \cellcolor{heat!39}\underline{92.8} & \cellcolor{heat!43}\underline{93.8} & \cellcolor{heat!42}91.6 & \cellcolor{heat!45}\textbf{56.6} & \cellcolor{heat!45}\textbf{62.7} & \cellcolor{heat!44}\underline{85.5} & \cellcolor{heat!43}\underline{88.4} & \cellcolor{heat!45}\textbf{80.0} \\
PE-Core-L & 0.67B & \cellcolor{heat!28}54.2 & \cellcolor{heat!29}71.0 & \cellcolor{heat!39}\underline{85.3} & \cellcolor{heat!33}95.0 & \cellcolor{heat!28}76.1 & \cellcolor{heat!33}90.4 & 68.1 & 64.0 & \cellcolor{heat!5}11.0 & \cellcolor{heat!7}14.5 & \cellcolor{heat!38}80.9 & \cellcolor{heat!38}84.4 & \cellcolor{heat!14}66.2 \\
PE-Core-G & 2.42B & \cellcolor{heat!37}57.3 & \cellcolor{heat!39}74.1 & \cellcolor{heat!45}\textbf{87.0} & \cellcolor{heat!45}\textbf{96.9} & \cellcolor{heat!28}76.7 & \cellcolor{heat!37}91.7 & \cellcolor{heat!27}84.6 & \cellcolor{heat!25}80.1 & \cellcolor{heat!6}12.0 & \cellcolor{heat!9}16.8 & \cellcolor{heat!43}84.8 & \cellcolor{heat!42}87.6 & \cellcolor{heat!24}70.8 \\
MetaCLIP~2-H & 1.86B & 44.7 & 61.4 & 73.2 & 89.3 & 59.3 & 77.5 & \cellcolor{heat!13}76.1 & \cellcolor{heat!15}73.9 & \cellcolor{heat!39}50.1 & \cellcolor{heat!39}54.8 & \cellcolor{heat!39}81.7 & \cellcolor{heat!40}85.5 & \cellcolor{heat!20}69.0 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!16}50.2 & \cellcolor{heat!21}68.2 & \cellcolor{heat!21}79.6 & \cellcolor{heat!24}93.4 & \cellcolor{heat!24}73.8 & \cellcolor{heat!29}88.7 & \cellcolor{heat!23}81.8 & \cellcolor{heat!24}79.6 & \cellcolor{heat!42}53.4 & \cellcolor{heat!42}\underline{59.0} & \cellcolor{heat!45}\textbf{86.2} & \cellcolor{heat!45}\textbf{89.9} & \cellcolor{heat!34}75.3 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!33}55.8 & \cellcolor{heat!29}71.0 & \cellcolor{heat!38}84.8 & \cellcolor{heat!36}95.4 & \cellcolor{heat!29}76.9 & \cellcolor{heat!34}90.9 & \cellcolor{heat!10}73.9 & \cellcolor{heat!6}68.2 & \cellcolor{heat!37}47.6 & \cellcolor{heat!35}50.3 & \cellcolor{heat!36}78.7 & \cellcolor{heat!35}81.6 & \cellcolor{heat!29}72.9 \\
SigLIP2-g & 1.87B & \cellcolor{heat!33}55.9 & \cellcolor{heat!30}71.2 & \cellcolor{heat!35}83.8 & \cellcolor{heat!31}94.6 & \cellcolor{heat!26}75.4 & \cellcolor{heat!30}89.3 & \cellcolor{heat!13}75.9 & \cellcolor{heat!8}69.0 & \cellcolor{heat!37}47.8 & \cellcolor{heat!35}50.6 & \cellcolor{heat!36}78.9 & \cellcolor{heat!36}82.3 & \cellcolor{heat!29}72.9 \\
TIPSv2-L & 0.49B & \cellcolor{heat!38}\underline{57.6} & \cellcolor{heat!35}73.0 & \cellcolor{heat!31}82.6 & \cellcolor{heat!22}93.0 & \cellcolor{heat!3}61.2 & \cellcolor{heat!9}81.0 & \cellcolor{heat!21}80.8 & \cellcolor{heat!21}77.7 & 4.7 & 5.7 & 49.8 & 53.4 & 60.1 \\
TIPSv2-g & 1.53B & \cellcolor{heat!45}\textbf{59.9} & \cellcolor{heat!38}74.0 & \cellcolor{heat!38}84.8 & \cellcolor{heat!36}95.5 & \cellcolor{heat!7}63.8 & \cellcolor{heat!18}84.3 & \cellcolor{heat!24}82.7 & \cellcolor{heat!24}79.9 & 5.0 & 5.8 & \cellcolor{heat!4}53.1 & \cellcolor{heat!5}57.4 & \cellcolor{heat!5}62.2 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!36}56.7 & \cellcolor{heat!28}70.5 & \cellcolor{heat!40}\underline{85.3} & \cellcolor{heat!33}95.0 & \cellcolor{heat!45}\textbf{86.8} & \cellcolor{heat!45}\textbf{95.0} & \cellcolor{heat!45}\textbf{95.2} & \cellcolor{heat!45}\textbf{93.4} & \cellcolor{heat!45}\textbf{56.6} & \cellcolor{heat!36}50.9 & \cellcolor{heat!15}61.7 & \cellcolor{heat!5}57.2 & \cellcolor{heat!34}75.4 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!37}57.1 & \cellcolor{heat!33}72.3 & \cellcolor{heat!38}84.9 & \cellcolor{heat!35}95.3 & \cellcolor{heat!30}77.6 & \cellcolor{heat!30}89.3 & \cellcolor{heat!22}81.6 & \cellcolor{heat!22}78.4 & \cellcolor{heat!40}50.9 & \cellcolor{heat!36}51.7 & \cellcolor{heat!35}78.4 & \cellcolor{heat!36}82.5 & \cellcolor{heat!34}75.0 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!37}57.3 & \cellcolor{heat!34}72.6 & \cellcolor{heat!40}\underline{85.3} & \cellcolor{heat!39}95.9 & \cellcolor{heat!31}78.2 & \cellcolor{heat!32}89.9 & \cellcolor{heat!23}82.0 & \cellcolor{heat!23}78.7 & \cellcolor{heat!40}50.6 & \cellcolor{heat!36}51.8 & \cellcolor{heat!36}79.3 & \cellcolor{heat!37}83.4 & \cellcolor{heat!35}75.4 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!37}57.2 & \cellcolor{heat!45}\textbf{76.2} & \cellcolor{heat!39}\underline{85.3} & \cellcolor{heat!40}\underline{96.1} & \cellcolor{heat!31}78.3 & \cellcolor{heat!37}92.1 & \cellcolor{heat!25}83.2 & \cellcolor{heat!44}\underline{92.5} & \cellcolor{heat!44}\underline{55.9} & \cellcolor{heat!38}53.7 & \cellcolor{heat!28}72.4 & \cellcolor{heat!29}76.8 & \cellcolor{heat!37}\underline{76.6} \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 59.5 & 80.3 & 87.9 & 97.3 & 80.5 & 92.2 & 92.5 & 95.1 & 66.9 & 64.9 & 81.3 & 86.1 & 82.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l r cccccccccccc c@{}}
\toprule
 & & \multicolumn{2}{c}{COCO} & \multicolumn{2}{c}{Flickr30k} & \multicolumn{2}{c}{TextCaps} & \multicolumn{2}{c}{DOCCI} & \multicolumn{2}{c}{XM3600} & \multicolumn{2}{c}{VisualNews} & \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
Model & Params & t2i & i2t & t2i & i2t & t2i & i2t & t2i & i2t & t2i & i2t & t2i & i2t & Avg. \\
\midrule
\multicolumn{15}{@{}l}{\textbf{1036\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!36}55.2 & \cellcolor{heat!42}\underline{73.8} & \cellcolor{heat!38}83.2 & \cellcolor{heat!40}95.1 & \cellcolor{heat!37}\underline{79.3} & \cellcolor{heat!43}\underline{93.3} & \cellcolor{heat!43}\underline{93.8} & \cellcolor{heat!43}91.2 & \cellcolor{heat!45}\textbf{56.5} & \cellcolor{heat!45}\textbf{60.1} & \cellcolor{heat!44}\underline{85.6} & \cellcolor{heat!45}\underline{88.4} & \cellcolor{heat!45}\textbf{79.6} \\
PE-Core-L & 0.67B & \cellcolor{heat!5}41.5 & 49.5 & \cellcolor{heat!11}72.3 & 82.6 & \cellcolor{heat!31}72.5 & \cellcolor{heat!29}81.6 & 52.6 & 43.2 & \cellcolor{heat!5}9.9 & \cellcolor{heat!5}11.7 & \cellcolor{heat!27}70.6 & \cellcolor{heat!24}71.4 & 55.0 \\
PE-Core-G & 2.42B & \cellcolor{heat!33}53.9 & \cellcolor{heat!36}70.1 & \cellcolor{heat!44}85.3 & \cellcolor{heat!41}95.3 & \cellcolor{heat!33}74.5 & \cellcolor{heat!40}90.8 & \cellcolor{heat!31}82.1 & \cellcolor{heat!31}78.0 & \cellcolor{heat!6}11.6 & \cellcolor{heat!9}16.4 & \cellcolor{heat!42}83.7 & \cellcolor{heat!43}86.5 & \cellcolor{heat!26}69.0 \\
MetaCLIP~2-H & 1.86B & 39.1 & \cellcolor{heat!7}53.7 & 67.9 & \cellcolor{heat!2}83.3 & 42.1 & 57.1 & \cellcolor{heat!15}67.4 & \cellcolor{heat!19}64.7 & \cellcolor{heat!37}47.8 & \cellcolor{heat!37}50.2 & \cellcolor{heat!31}74.2 & \cellcolor{heat!31}77.1 & \cellcolor{heat!10}60.4 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!20}48.1 & \cellcolor{heat!26}64.5 & \cellcolor{heat!21}76.2 & \cellcolor{heat!30}91.9 & \cellcolor{heat!26}68.1 & \cellcolor{heat!33}84.7 & \cellcolor{heat!28}79.6 & \cellcolor{heat!30}76.4 & \cellcolor{heat!42}53.1 & \cellcolor{heat!43}\underline{57.7} & \cellcolor{heat!45}\textbf{86.1} & \cellcolor{heat!45}\textbf{88.5} & \cellcolor{heat!33}72.9 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!38}56.1 & \cellcolor{heat!38}71.4 & \cellcolor{heat!42}84.5 & \cellcolor{heat!38}94.4 & \cellcolor{heat!34}76.3 & \cellcolor{heat!40}90.2 & \cellcolor{heat!22}73.6 & \cellcolor{heat!22}67.9 & \cellcolor{heat!38}47.9 & \cellcolor{heat!37}50.8 & \cellcolor{heat!36}78.3 & \cellcolor{heat!35}80.0 & \cellcolor{heat!32}72.6 \\
SigLIP2-g & 1.87B & \cellcolor{heat!36}55.0 & \cellcolor{heat!33}68.7 & \cellcolor{heat!36}82.1 & \cellcolor{heat!35}93.5 & \cellcolor{heat!24}66.2 & \cellcolor{heat!30}82.1 & \cellcolor{heat!21}72.5 & \cellcolor{heat!22}67.9 & \cellcolor{heat!37}47.2 & \cellcolor{heat!36}49.7 & \cellcolor{heat!33}76.2 & \cellcolor{heat!33}78.8 & \cellcolor{heat!27}70.0 \\
TIPSv2-L & 0.49B & \cellcolor{heat!40}57.1 & \cellcolor{heat!39}71.9 & \cellcolor{heat!35}82.0 & \cellcolor{heat!30}92.1 & \cellcolor{heat!16}57.6 & \cellcolor{heat!24}77.1 & \cellcolor{heat!28}80.0 & \cellcolor{heat!29}75.9 & 4.7 & 5.6 & 48.1 & 51.0 & \cellcolor{heat!7}58.6 \\
TIPSv2-g & 1.53B & \cellcolor{heat!45}\textbf{59.1} & \cellcolor{heat!42}73.7 & \cellcolor{heat!40}83.9 & \cellcolor{heat!40}95.0 & \cellcolor{heat!19}60.8 & \cellcolor{heat!29}81.1 & \cellcolor{heat!30}81.9 & \cellcolor{heat!32}78.9 & 5.0 & 5.7 & \cellcolor{heat!4}51.4 & \cellcolor{heat!6}56.0 & \cellcolor{heat!11}61.0 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!41}57.3 & \cellcolor{heat!37}70.6 & \cellcolor{heat!43}84.9 & \cellcolor{heat!40}95.1 & \cellcolor{heat!45}\textbf{86.8} & \cellcolor{heat!45}\textbf{94.7} & \cellcolor{heat!45}\textbf{96.0} & \cellcolor{heat!45}\textbf{93.4} & \cellcolor{heat!44}55.3 & \cellcolor{heat!37}50.5 & \cellcolor{heat!17}62.8 & \cellcolor{heat!10}59.1 & \cellcolor{heat!38}75.5 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!41}57.3 & \cellcolor{heat!40}72.6 & \cellcolor{heat!43}84.9 & \cellcolor{heat!40}95.0 & \cellcolor{heat!36}77.8 & \cellcolor{heat!39}89.6 & \cellcolor{heat!30}81.9 & \cellcolor{heat!32}78.6 & \cellcolor{heat!40}50.9 & \cellcolor{heat!38}51.8 & \cellcolor{heat!36}78.4 & \cellcolor{heat!38}82.4 & \cellcolor{heat!37}75.1 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!41}\underline{57.5} & \cellcolor{heat!40}72.4 & \cellcolor{heat!44}\underline{85.6} & \cellcolor{heat!42}\underline{95.6} & \cellcolor{heat!37}78.6 & \cellcolor{heat!39}90.0 & \cellcolor{heat!30}82.0 & \cellcolor{heat!32}78.9 & \cellcolor{heat!40}50.6 & \cellcolor{heat!38}51.9 & \cellcolor{heat!37}79.2 & \cellcolor{heat!39}83.8 & \cellcolor{heat!37}75.5 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!41}\underline{57.5} & \cellcolor{heat!45}\textbf{75.5} & \cellcolor{heat!45}\textbf{85.8} & \cellcolor{heat!45}\textbf{96.6} & \cellcolor{heat!37}79.1 & \cellcolor{heat!43}92.8 & \cellcolor{heat!38}88.9 & \cellcolor{heat!44}\underline{92.6} & \cellcolor{heat!45}\underline{56.2} & \cellcolor{heat!40}53.6 & \cellcolor{heat!29}72.6 & \cellcolor{heat!31}77.1 & \cellcolor{heat!41}\underline{77.4} \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 61.1 & 80.4 & 87.9 & 97.2 & 82.5 & 93.1 & 93.4 & 95.5 & 67.4 & 65.0 & 81.1 & 86.4 & 82.6 \\
\midrule
\multicolumn{15}{@{}l}{\textbf{Best over 224--1036\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!27}55.5 & \cellcolor{heat!40}75.0 & \cellcolor{heat!29}84.1 & \cellcolor{heat!33}95.7 & \cellcolor{heat!32}\underline{79.3} & \cellcolor{heat!40}\underline{93.3} & \cellcolor{heat!41}\underline{93.8} & \cellcolor{heat!42}91.6 & \cellcolor{heat!45}\textbf{56.6} & \cellcolor{heat!45}\textbf{62.7} & \cellcolor{heat!43}\underline{85.6} & \cellcolor{heat!45}\underline{89.5} & \cellcolor{heat!45}\textbf{80.2} \\
PE-Core-L & 0.67B & \cellcolor{heat!32}56.7 & \cellcolor{heat!42}\underline{75.6} & \cellcolor{heat!39}\underline{85.9} & \cellcolor{heat!36}96.0 & \cellcolor{heat!27}76.7 & \cellcolor{heat!35}91.8 & 71.3 & 68.7 & \cellcolor{heat!5}11.0 & \cellcolor{heat!7}14.7 & \cellcolor{heat!38}80.9 & \cellcolor{heat!39}85.0 & \cellcolor{heat!17}67.9 \\
PE-Core-G & 2.42B & \cellcolor{heat!34}57.3 & \cellcolor{heat!35}74.1 & \cellcolor{heat!45}\textbf{87.0} & \cellcolor{heat!45}\textbf{96.9} & \cellcolor{heat!27}76.7 & \cellcolor{heat!34}91.7 & \cellcolor{heat!25}84.9 & \cellcolor{heat!23}81.3 & \cellcolor{heat!7}12.9 & \cellcolor{heat!9}16.8 & \cellcolor{heat!42}84.8 & \cellcolor{heat!42}87.6 & \cellcolor{heat!24}71.0 \\
MetaCLIP~2-H & 1.86B & 49.1 & 66.7 & 78.9 & 92.0 & \cellcolor{heat!17}71.2 & \cellcolor{heat!20}87.1 & \cellcolor{heat!17}80.4 & \cellcolor{heat!17}78.1 & \cellcolor{heat!41}52.2 & \cellcolor{heat!41}57.4 & \cellcolor{heat!43}85.5 & \cellcolor{heat!44}88.7 & \cellcolor{heat!31}74.0 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!7}50.8 & \cellcolor{heat!7}68.2 & \cellcolor{heat!4}79.6 & \cellcolor{heat!13}93.4 & \cellcolor{heat!22}73.8 & \cellcolor{heat!25}88.7 & \cellcolor{heat!19}81.8 & \cellcolor{heat!21}80.0 & \cellcolor{heat!43}53.9 & \cellcolor{heat!42}\underline{59.3} & \cellcolor{heat!45}\textbf{87.1} & \cellcolor{heat!45}\textbf{89.9} & \cellcolor{heat!35}75.5 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!29}56.1 & \cellcolor{heat!24}71.7 & \cellcolor{heat!33}84.8 & \cellcolor{heat!31}95.4 & \cellcolor{heat!28}76.9 & \cellcolor{heat!32}90.9 & \cellcolor{heat!5}73.9 & 68.5 & \cellcolor{heat!37}47.9 & \cellcolor{heat!36}50.8 & \cellcolor{heat!35}78.7 & \cellcolor{heat!35}81.6 & \cellcolor{heat!29}73.1 \\
SigLIP2-g & 1.87B & \cellcolor{heat!29}56.1 & \cellcolor{heat!23}71.6 & \cellcolor{heat!27}83.8 & \cellcolor{heat!23}94.6 & \cellcolor{heat!25}75.4 & \cellcolor{heat!27}89.4 & \cellcolor{heat!8}75.9 & \cellcolor{heat!1}69.0 & \cellcolor{heat!38}49.0 & \cellcolor{heat!35}50.6 & \cellcolor{heat!38}80.9 & \cellcolor{heat!38}84.3 & \cellcolor{heat!30}73.4 \\
TIPSv2-L & 0.49B & \cellcolor{heat!36}\underline{57.6} & \cellcolor{heat!30}73.0 & \cellcolor{heat!21}82.6 & \cellcolor{heat!9}93.0 & 61.2 & 81.0 & \cellcolor{heat!17}80.8 & \cellcolor{heat!17}77.7 & 4.7 & 5.7 & 49.8 & 53.4 & 60.1 \\
TIPSv2-g & 1.53B & \cellcolor{heat!45}\textbf{59.9} & \cellcolor{heat!35}74.0 & \cellcolor{heat!33}84.8 & \cellcolor{heat!31}95.5 & \cellcolor{heat!4}63.8 & \cellcolor{heat!11}84.3 & \cellcolor{heat!21}82.7 & \cellcolor{heat!21}79.9 & 5.0 & 5.8 & \cellcolor{heat!4}53.3 & \cellcolor{heat!6}58.5 & \cellcolor{heat!5}62.3 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!34}57.3 & \cellcolor{heat!19}70.6 & \cellcolor{heat!36}85.3 & \cellcolor{heat!28}95.1 & \cellcolor{heat!45}\textbf{86.8} & \cellcolor{heat!45}\textbf{95.0} & \cellcolor{heat!45}\textbf{96.0} & \cellcolor{heat!45}\textbf{93.4} & \cellcolor{heat!45}\textbf{56.6} & \cellcolor{heat!36}50.9 & \cellcolor{heat!16}62.8 & \cellcolor{heat!7}59.1 & \cellcolor{heat!35}75.8 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!34}57.3 & \cellcolor{heat!28}72.6 & \cellcolor{heat!33}84.9 & \cellcolor{heat!30}95.3 & \cellcolor{heat!29}77.8 & \cellcolor{heat!28}89.6 & \cellcolor{heat!19}81.9 & \cellcolor{heat!18}78.6 & \cellcolor{heat!40}50.9 & \cellcolor{heat!36}51.8 & \cellcolor{heat!35}78.4 & \cellcolor{heat!36}82.5 & \cellcolor{heat!34}75.1 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!35}57.5 & \cellcolor{heat!28}72.6 & \cellcolor{heat!37}85.6 & \cellcolor{heat!35}95.9 & \cellcolor{heat!30}78.6 & \cellcolor{heat!29}90.0 & \cellcolor{heat!20}82.0 & \cellcolor{heat!19}78.9 & \cellcolor{heat!40}50.6 & \cellcolor{heat!36}51.9 & \cellcolor{heat!36}79.5 & \cellcolor{heat!37}83.8 & \cellcolor{heat!35}75.6 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!35}57.5 & \cellcolor{heat!45}\textbf{76.2} & \cellcolor{heat!39}85.8 & \cellcolor{heat!42}\underline{96.6} & \cellcolor{heat!31}79.1 & \cellcolor{heat!38}92.8 & \cellcolor{heat!35}90.3 & \cellcolor{heat!43}\underline{92.6} & \cellcolor{heat!45}\underline{56.2} & \cellcolor{heat!38}53.7 & \cellcolor{heat!28}72.6 & \cellcolor{heat!29}77.1 & \cellcolor{heat!39}\underline{77.5} \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 61.1 & 80.4 & 87.9 & 97.3 & 82.5 & 93.1 & 94.1 & 95.5 & 67.4 & 65.0 & 81.3 & 86.4 & 82.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l r cccccccc c@{}}
\toprule
Model & Params & K400 & K600 & K700 & UCF101 & HMDB51 & SSv2 & Kitchens & Breakfast & Avg. \\
\midrule
\multicolumn{11}{@{}l}{\textbf{224\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!44}\underline{72.5} & \cellcolor{heat!44}\underline{72.2} & \cellcolor{heat!43}63.4 & \cellcolor{heat!45}\textbf{89.7} & \cellcolor{heat!29}\underline{63.5} & \cellcolor{heat!45}\textbf{24.0} & \cellcolor{heat!21}\underline{6.9} & \cellcolor{heat!44}\underline{54.6} & \cellcolor{heat!44}\underline{55.8} \\
PE-Core-L & 0.67B & \cellcolor{heat!43}72.2 & \cellcolor{heat!43}71.6 & \cellcolor{heat!43}\underline{63.5} & \cellcolor{heat!35}86.1 & \cellcolor{heat!26}60.9 & \cellcolor{heat!10}9.3 & \cellcolor{heat!10}4.4 & \cellcolor{heat!24}41.6 & \cellcolor{heat!33}51.2 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{73.0} & \cellcolor{heat!45}\textbf{72.6} & \cellcolor{heat!45}\textbf{64.6} & \cellcolor{heat!43}88.9 & \cellcolor{heat!28}62.7 & \cellcolor{heat!12}9.9 & \cellcolor{heat!12}4.8 & \cellcolor{heat!23}40.9 & \cellcolor{heat!35}52.2 \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!34}68.4 & \cellcolor{heat!37}68.6 & \cellcolor{heat!34}59.1 & \cellcolor{heat!31}84.4 & \cellcolor{heat!23}58.1 & \cellcolor{heat!6}7.4 & \cellcolor{heat!6}3.4 & \cellcolor{heat!14}34.7 & \cellcolor{heat!25}48.0 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!31}66.8 & \cellcolor{heat!33}66.8 & \cellcolor{heat!29}56.9 & \cellcolor{heat!35}85.9 & \cellcolor{heat!20}55.9 & 5.1 & 1.9 & \cellcolor{heat!4}27.6 & \cellcolor{heat!20}45.9 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!27}65.2 & \cellcolor{heat!29}65.0 & \cellcolor{heat!27}55.7 & \cellcolor{heat!38}87.2 & \cellcolor{heat!16}52.1 & \cellcolor{heat!6}7.6 & \cellcolor{heat!6}3.3 & \cellcolor{heat!20}38.3 & \cellcolor{heat!22}46.8 \\
SigLIP2-g & 1.87B & \cellcolor{heat!28}65.4 & \cellcolor{heat!30}65.4 & \cellcolor{heat!28}56.1 & \cellcolor{heat!38}86.9 & \cellcolor{heat!20}55.5 & \cellcolor{heat!9}8.7 & \cellcolor{heat!7}3.6 & \cellcolor{heat!17}36.4 & \cellcolor{heat!23}47.3 \\
TIPSv2-L & 0.49B & 53.0 & 51.4 & 42.7 & \cellcolor{heat!4}74.3 & \cellcolor{heat!5}43.7 & 5.0 & 1.9 & \cellcolor{heat!4}27.7 & 37.5 \\
TIPSv2-g & 1.53B & \cellcolor{heat!10}57.6 & \cellcolor{heat!11}56.4 & \cellcolor{heat!11}47.8 & \cellcolor{heat!22}80.9 & 39.2 & \cellcolor{heat!1}5.4 & \cellcolor{heat!1}2.0 & 25.1 & \cellcolor{heat!4}39.3 \\
VideoPrism-LvT-L & 0.58B & \cellcolor{heat!40}70.8 & \cellcolor{heat!38}69.5 & \cellcolor{heat!40}62.2 & \cellcolor{heat!32}84.8 & \cellcolor{heat!26}61.1 & \cellcolor{heat!9}8.8 & \cellcolor{heat!12}4.9 & \cellcolor{heat!30}45.2 & \cellcolor{heat!32}50.9 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!12}58.2 & \cellcolor{heat!11}56.5 & \cellcolor{heat!10}47.8 & 72.8 & \cellcolor{heat!17}53.3 & \cellcolor{heat!8}8.3 & \cellcolor{heat!5}3.0 & \cellcolor{heat!15}35.3 & \cellcolor{heat!11}41.9 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!15}59.9 & \cellcolor{heat!18}59.8 & \cellcolor{heat!15}49.9 & \cellcolor{heat!27}83.1 & \cellcolor{heat!16}52.7 & \cellcolor{heat!4}6.5 & \cellcolor{heat!2}2.4 & \cellcolor{heat!20}38.7 & \cellcolor{heat!16}44.1 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!20}61.9 & \cellcolor{heat!23}62.0 & \cellcolor{heat!19}52.1 & \cellcolor{heat!33}85.1 & \cellcolor{heat!18}54.1 & \cellcolor{heat!4}6.7 & \cellcolor{heat!2}2.4 & \cellcolor{heat!19}38.3 & \cellcolor{heat!19}45.3 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!37}69.3 & \cellcolor{heat!36}68.5 & \cellcolor{heat!36}60.0 & \cellcolor{heat!44}\underline{89.4} & \cellcolor{heat!45}\textbf{76.6} & \cellcolor{heat!35}\underline{19.7} & \cellcolor{heat!45}\textbf{12.6} & \cellcolor{heat!45}\textbf{55.5} & \cellcolor{heat!45}\textbf{56.5} \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 71.5 & 71.0 & 62.4 & 92.1 & 82.3 & 27.8 & 12.2 & 58.9 & 59.8 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{336\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!39}73.4 & \cellcolor{heat!40}\underline{73.2} & \cellcolor{heat!38}64.8 & \cellcolor{heat!45}\underline{90.3} & \cellcolor{heat!26}63.9 & \cellcolor{heat!45}\textbf{24.8} & \cellcolor{heat!23}\underline{7.6} & \cellcolor{heat!45}\textbf{57.1} & \cellcolor{heat!44}\underline{56.9} \\
PE-Core-L & 0.67B & \cellcolor{heat!40}\underline{73.6} & \cellcolor{heat!40}73.0 & \cellcolor{heat!39}\underline{65.4} & \cellcolor{heat!34}86.9 & \cellcolor{heat!23}62.0 & \cellcolor{heat!10}9.5 & \cellcolor{heat!11}4.9 & \cellcolor{heat!26}44.8 & \cellcolor{heat!33}52.5 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{76.2} & \cellcolor{heat!45}\textbf{75.7} & \cellcolor{heat!45}\textbf{68.6} & \cellcolor{heat!45}\textbf{90.4} & \cellcolor{heat!26}\underline{64.4} & \cellcolor{heat!13}10.9 & \cellcolor{heat!18}6.5 & \cellcolor{heat!30}47.1 & \cellcolor{heat!39}55.0 \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!28}68.2 & \cellcolor{heat!30}68.0 & \cellcolor{heat!26}58.7 & \cellcolor{heat!26}84.5 & \cellcolor{heat!17}57.4 & \cellcolor{heat!4}7.2 & \cellcolor{heat!6}3.8 & \cellcolor{heat!9}33.9 & \cellcolor{heat!21}47.7 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!36}71.8 & \cellcolor{heat!37}71.7 & \cellcolor{heat!34}62.8 & \cellcolor{heat!37}88.0 & \cellcolor{heat!18}58.0 & \cellcolor{heat!1}5.9 & \cellcolor{heat!3}3.1 & \cellcolor{heat!12}35.7 & \cellcolor{heat!26}49.6 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!26}67.3 & \cellcolor{heat!28}67.4 & \cellcolor{heat!25}58.2 & \cellcolor{heat!39}88.5 & \cellcolor{heat!11}52.7 & \cellcolor{heat!7}8.5 & \cellcolor{heat!6}3.8 & \cellcolor{heat!23}43.0 & \cellcolor{heat!24}48.7 \\
SigLIP2-g & 1.87B & \cellcolor{heat!30}69.1 & \cellcolor{heat!32}69.0 & \cellcolor{heat!29}60.3 & \cellcolor{heat!44}90.1 & \cellcolor{heat!16}56.4 & \cellcolor{heat!6}7.9 & \cellcolor{heat!6}3.8 & \cellcolor{heat!23}42.8 & \cellcolor{heat!27}49.9 \\
TIPSv2-L & 0.49B & 54.7 & 53.0 & 44.8 & 76.3 & 45.0 & 5.3 & 2.4 & \cellcolor{heat!5}31.0 & 39.1 \\
TIPSv2-g & 1.53B & \cellcolor{heat!8}58.6 & \cellcolor{heat!8}56.9 & \cellcolor{heat!8}48.8 & \cellcolor{heat!19}82.2 & \cellcolor{heat!2}46.1 & \cellcolor{heat!3}6.6 & 2.3 & 27.9 & \cellcolor{heat!5}41.2 \\
VideoPrism-LvT-L & 0.58B & \cellcolor{heat!35}71.4 & \cellcolor{heat!34}70.0 & \cellcolor{heat!34}62.8 & \cellcolor{heat!28}85.2 & \cellcolor{heat!22}61.0 & \cellcolor{heat!7}8.3 & \cellcolor{heat!13}5.3 & \cellcolor{heat!30}47.1 & \cellcolor{heat!31}51.4 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!19}63.8 & \cellcolor{heat!19}62.5 & \cellcolor{heat!17}53.8 & \cellcolor{heat!2}77.0 & \cellcolor{heat!17}57.5 & \cellcolor{heat!10}9.5 & \cellcolor{heat!7}3.9 & \cellcolor{heat!25}43.9 & \cellcolor{heat!18}46.5 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!15}61.8 & \cellcolor{heat!18}61.9 & \cellcolor{heat!15}52.6 & \cellcolor{heat!27}84.9 & \cellcolor{heat!12}54.0 & \cellcolor{heat!3}6.5 & \cellcolor{heat!3}2.9 & \cellcolor{heat!21}41.8 & \cellcolor{heat!17}45.8 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!19}64.0 & \cellcolor{heat!22}64.0 & \cellcolor{heat!19}54.8 & \cellcolor{heat!32}86.4 & \cellcolor{heat!13}54.8 & \cellcolor{heat!3}6.8 & \cellcolor{heat!3}3.1 & \cellcolor{heat!19}40.1 & \cellcolor{heat!19}46.7 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!33}70.2 & \cellcolor{heat!32}69.3 & \cellcolor{heat!31}61.2 & \cellcolor{heat!41}89.2 & \cellcolor{heat!45}\textbf{78.0} & \cellcolor{heat!35}\underline{20.4} & \cellcolor{heat!45}\textbf{12.8} & \cellcolor{heat!44}\underline{56.3} & \cellcolor{heat!45}\textbf{57.2} \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 72.2 & 71.8 & 63.6 & 92.4 & 82.2 & 28.7 & 12.9 & 59.3 & 60.4 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{672\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!39}\underline{73.5} & \cellcolor{heat!40}\underline{73.3} & \cellcolor{heat!38}\underline{64.8} & \cellcolor{heat!43}\underline{89.7} & \cellcolor{heat!26}\underline{63.3} & \cellcolor{heat!45}\textbf{24.9} & \cellcolor{heat!23}\underline{7.9} & \cellcolor{heat!40}\underline{54.6} & \cellcolor{heat!42}\underline{56.5} \\
PE-Core-L & 0.67B & \cellcolor{heat!34}71.0 & \cellcolor{heat!33}69.8 & \cellcolor{heat!32}61.7 & \cellcolor{heat!31}86.0 & \cellcolor{heat!20}59.2 & \cellcolor{heat!7}8.4 & \cellcolor{heat!5}3.4 & \cellcolor{heat!18}40.1 & \cellcolor{heat!26}50.0 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{76.5} & \cellcolor{heat!45}\textbf{75.9} & \cellcolor{heat!45}\textbf{68.8} & \cellcolor{heat!45}\textbf{90.3} & \cellcolor{heat!26}63.2 & \cellcolor{heat!12}10.4 & \cellcolor{heat!17}6.5 & \cellcolor{heat!27}46.3 & \cellcolor{heat!38}54.7 \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!13}61.1 & \cellcolor{heat!16}60.8 & \cellcolor{heat!11}50.9 & \cellcolor{heat!5}78.0 & \cellcolor{heat!8}50.6 & \cellcolor{heat!3}6.7 & \cellcolor{heat!3}2.8 & \cellcolor{heat!1}29.0 & \cellcolor{heat!8}42.5 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!33}70.9 & \cellcolor{heat!35}70.6 & \cellcolor{heat!32}61.8 & \cellcolor{heat!32}86.4 & \cellcolor{heat!17}57.1 & \cellcolor{heat!2}6.2 & \cellcolor{heat!4}3.2 & \cellcolor{heat!9}34.2 & \cellcolor{heat!23}48.8 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!27}67.9 & \cellcolor{heat!29}67.9 & \cellcolor{heat!27}59.0 & \cellcolor{heat!40}88.9 & \cellcolor{heat!13}54.4 & \cellcolor{heat!7}8.4 & \cellcolor{heat!7}4.1 & \cellcolor{heat!23}43.6 & \cellcolor{heat!25}49.3 \\
SigLIP2-g & 1.87B & \cellcolor{heat!26}67.4 & \cellcolor{heat!27}66.8 & \cellcolor{heat!25}58.0 & \cellcolor{heat!42}89.4 & \cellcolor{heat!15}55.2 & \cellcolor{heat!4}7.3 & \cellcolor{heat!6}3.7 & \cellcolor{heat!16}38.8 & \cellcolor{heat!22}48.3 \\
TIPSv2-L & 0.49B & 54.8 & 52.9 & 44.9 & 76.6 & 44.8 & 5.4 & \cellcolor{heat!1}2.4 & \cellcolor{heat!5}31.2 & 39.1 \\
TIPSv2-g & 1.53B & \cellcolor{heat!7}58.4 & \cellcolor{heat!8}56.7 & \cellcolor{heat!7}48.4 & \cellcolor{heat!15}81.3 & 44.7 & \cellcolor{heat!2}6.3 & 2.2 & 28.1 & \cellcolor{heat!4}40.8 \\
VideoPrism-LvT-L & 0.58B & \cellcolor{heat!28}68.2 & \cellcolor{heat!27}66.4 & \cellcolor{heat!26}58.5 & \cellcolor{heat!19}82.3 & \cellcolor{heat!17}56.7 & \cellcolor{heat!4}7.2 & \cellcolor{heat!9}4.4 & \cellcolor{heat!20}41.5 & \cellcolor{heat!22}48.2 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!26}67.2 & \cellcolor{heat!25}65.7 & \cellcolor{heat!24}57.9 & \cellcolor{heat!13}80.7 & \cellcolor{heat!21}59.6 & \cellcolor{heat!11}10.1 & \cellcolor{heat!8}4.1 & \cellcolor{heat!37}52.8 & \cellcolor{heat!26}49.8 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!18}63.3 & \cellcolor{heat!20}63.1 & \cellcolor{heat!17}54.0 & \cellcolor{heat!29}85.4 & \cellcolor{heat!14}54.8 & \cellcolor{heat!2}6.4 & \cellcolor{heat!4}3.1 & \cellcolor{heat!22}42.7 & \cellcolor{heat!18}46.6 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!21}65.1 & \cellcolor{heat!24}65.3 & \cellcolor{heat!21}56.1 & \cellcolor{heat!34}87.0 & \cellcolor{heat!16}55.9 & \cellcolor{heat!3}6.7 & \cellcolor{heat!5}3.4 & \cellcolor{heat!19}40.5 & \cellcolor{heat!20}47.5 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!33}70.8 & \cellcolor{heat!34}70.0 & \cellcolor{heat!33}62.3 & \cellcolor{heat!42}89.5 & \cellcolor{heat!45}\textbf{77.1} & \cellcolor{heat!35}\underline{20.6} & \cellcolor{heat!45}\textbf{13.4} & \cellcolor{heat!45}\textbf{58.1} & \cellcolor{heat!45}\textbf{57.7} \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 73.5 & 73.0 & 65.3 & 92.8 & 83.1 & 29.2 & 14.7 & 61.3 & 61.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l r cccccccc c@{}}
\toprule
Model & Params & K400 & K600 & K700 & UCF101 & HMDB51 & SSv2 & Kitchens & Breakfast & Avg. \\
\midrule
\multicolumn{11}{@{}l}{\textbf{1036\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!42}\underline{72.2} & \cellcolor{heat!43}\underline{71.9} & \cellcolor{heat!41}\underline{63.3} & \cellcolor{heat!44}\underline{88.0} & \cellcolor{heat!25}61.0 & \cellcolor{heat!45}\textbf{23.8} & \cellcolor{heat!25}\underline{7.7} & \cellcolor{heat!35}49.9 & \cellcolor{heat!41}\underline{54.7} \\
PE-Core-L & 0.67B & \cellcolor{heat!3}54.0 & \cellcolor{heat!3}52.5 & \cellcolor{heat!2}42.8 & \cellcolor{heat!3}70.5 & \cellcolor{heat!3}45.4 & 5.0 & 1.6 & \cellcolor{heat!4}25.2 & \cellcolor{heat!2}37.1 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{73.7} & \cellcolor{heat!45}\textbf{72.8} & \cellcolor{heat!45}\textbf{65.1} & \cellcolor{heat!45}\textbf{88.3} & \cellcolor{heat!26}\underline{61.1} & \cellcolor{heat!10}9.4 & \cellcolor{heat!15}5.3 & \cellcolor{heat!23}40.3 & \cellcolor{heat!35}52.0 \\
MetaCLIP~2-H & 1.86B & 52.7 & \cellcolor{heat!1}51.4 & 41.5 & 69.4 & 43.4 & \cellcolor{heat!2}5.8 & \cellcolor{heat!1}1.8 & 22.4 & 36.1 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!31}67.3 & \cellcolor{heat!33}67.1 & \cellcolor{heat!31}57.5 & \cellcolor{heat!35}84.2 & \cellcolor{heat!16}54.4 & \cellcolor{heat!2}5.9 & \cellcolor{heat!4}2.6 & \cellcolor{heat!11}31.1 & \cellcolor{heat!22}46.3 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!29}66.0 & \cellcolor{heat!30}65.7 & \cellcolor{heat!29}56.7 & \cellcolor{heat!43}87.6 & \cellcolor{heat!13}52.4 & \cellcolor{heat!6}7.5 & \cellcolor{heat!11}4.3 & \cellcolor{heat!25}41.8 & \cellcolor{heat!26}47.8 \\
SigLIP2-g & 1.87B & \cellcolor{heat!20}62.0 & \cellcolor{heat!23}61.9 & \cellcolor{heat!21}52.6 & \cellcolor{heat!36}84.5 & \cellcolor{heat!12}51.7 & \cellcolor{heat!3}6.2 & \cellcolor{heat!6}3.1 & \cellcolor{heat!11}31.2 & \cellcolor{heat!18}44.1 \\
TIPSv2-L & 0.49B & 52.7 & 50.8 & \cellcolor{heat!2}42.7 & \cellcolor{heat!11}73.9 & 43.2 & \cellcolor{heat!1}5.4 & \cellcolor{heat!1}1.9 & \cellcolor{heat!9}29.3 & \cellcolor{heat!3}37.5 \\
TIPSv2-g & 1.53B & \cellcolor{heat!8}56.3 & \cellcolor{heat!8}54.6 & \cellcolor{heat!9}46.2 & \cellcolor{heat!23}79.0 & 43.1 & \cellcolor{heat!3}6.2 & \cellcolor{heat!1}1.9 & \cellcolor{heat!4}25.6 & \cellcolor{heat!7}39.1 \\
VideoPrism-LvT-L & 0.58B & \cellcolor{heat!17}60.7 & \cellcolor{heat!16}58.8 & \cellcolor{heat!16}50.1 & \cellcolor{heat!16}76.2 & \cellcolor{heat!9}49.5 & \cellcolor{heat!3}6.2 & \cellcolor{heat!6}3.1 & \cellcolor{heat!12}32.1 & \cellcolor{heat!13}42.1 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!31}67.2 & \cellcolor{heat!30}65.7 & \cellcolor{heat!31}57.7 & \cellcolor{heat!26}80.4 & \cellcolor{heat!23}59.0 & \cellcolor{heat!11}9.8 & \cellcolor{heat!9}3.8 & \cellcolor{heat!40}\underline{53.5} & \cellcolor{heat!30}49.6 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!23}63.6 & \cellcolor{heat!26}63.6 & \cellcolor{heat!24}54.3 & \cellcolor{heat!39}85.6 & \cellcolor{heat!17}54.8 & \cellcolor{heat!3}6.4 & \cellcolor{heat!6}3.1 & \cellcolor{heat!25}42.1 & \cellcolor{heat!23}46.7 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!27}65.2 & \cellcolor{heat!29}65.2 & \cellcolor{heat!28}56.1 & \cellcolor{heat!41}86.8 & \cellcolor{heat!18}55.6 & \cellcolor{heat!4}6.6 & \cellcolor{heat!8}3.5 & \cellcolor{heat!24}40.9 & \cellcolor{heat!25}47.5 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!37}69.8 & \cellcolor{heat!36}68.5 & \cellcolor{heat!36}60.5 & \cellcolor{heat!45}\textbf{88.3} & \cellcolor{heat!45}\textbf{74.8} & \cellcolor{heat!35}\underline{19.7} & \cellcolor{heat!45}\textbf{12.8} & \cellcolor{heat!45}\textbf{57.8} & \cellcolor{heat!45}\textbf{56.5} \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 73.0 & 72.6 & 64.7 & 92.4 & 81.8 & 27.8 & 15.3 & 61.6 & 61.2 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{Best over 224--1036\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!39}73.5 & \cellcolor{heat!40}\underline{73.3} & \cellcolor{heat!38}64.8 & \cellcolor{heat!45}\underline{90.3} & \cellcolor{heat!26}63.9 & \cellcolor{heat!45}\textbf{24.9} & \cellcolor{heat!23}\underline{7.9} & \cellcolor{heat!44}\underline{57.1} & \cellcolor{heat!43}\underline{57.0} \\
PE-Core-L & 0.67B & \cellcolor{heat!39}\underline{73.6} & \cellcolor{heat!39}73.0 & \cellcolor{heat!39}\underline{65.4} & \cellcolor{heat!34}86.9 & \cellcolor{heat!23}62.0 & \cellcolor{heat!9}9.5 & \cellcolor{heat!10}4.9 & \cellcolor{heat!25}44.8 & \cellcolor{heat!32}52.5 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{76.5} & \cellcolor{heat!45}\textbf{75.9} & \cellcolor{heat!45}\textbf{68.8} & \cellcolor{heat!45}\textbf{90.4} & \cellcolor{heat!26}\underline{64.4} & \cellcolor{heat!13}10.9 & \cellcolor{heat!17}6.5 & \cellcolor{heat!29}47.1 & \cellcolor{heat!38}55.1 \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!28}68.4 & \cellcolor{heat!31}68.6 & \cellcolor{heat!27}59.1 & \cellcolor{heat!26}84.5 & \cellcolor{heat!18}58.1 & \cellcolor{heat!5}7.4 & \cellcolor{heat!6}3.8 & \cellcolor{heat!10}34.7 & \cellcolor{heat!21}48.1 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!35}71.8 & \cellcolor{heat!37}71.7 & \cellcolor{heat!34}62.8 & \cellcolor{heat!37}88.0 & \cellcolor{heat!18}58.0 & \cellcolor{heat!2}6.2 & \cellcolor{heat!3}3.2 & \cellcolor{heat!11}35.7 & \cellcolor{heat!25}49.7 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!27}67.9 & \cellcolor{heat!29}67.9 & \cellcolor{heat!27}59.0 & \cellcolor{heat!40}88.9 & \cellcolor{heat!13}54.4 & \cellcolor{heat!7}8.5 & \cellcolor{heat!8}4.3 & \cellcolor{heat!23}43.6 & \cellcolor{heat!24}49.3 \\
SigLIP2-g & 1.87B & \cellcolor{heat!30}69.1 & \cellcolor{heat!31}69.0 & \cellcolor{heat!29}60.3 & \cellcolor{heat!44}90.1 & \cellcolor{heat!16}56.4 & \cellcolor{heat!7}8.7 & \cellcolor{heat!6}3.8 & \cellcolor{heat!22}42.8 & \cellcolor{heat!26}50.0 \\
TIPSv2-L & 0.49B & 54.8 & 53.0 & 44.9 & 76.6 & 45.0 & 5.4 & 2.4 & \cellcolor{heat!5}31.2 & 39.2 \\
TIPSv2-g & 1.53B & \cellcolor{heat!8}58.6 & \cellcolor{heat!8}56.9 & \cellcolor{heat!7}48.8 & \cellcolor{heat!18}82.2 & \cellcolor{heat!2}46.1 & \cellcolor{heat!3}6.6 & 2.3 & 28.1 & \cellcolor{heat!5}41.2 \\
VideoPrism-LvT-L & 0.58B & \cellcolor{heat!34}71.4 & \cellcolor{heat!33}70.0 & \cellcolor{heat!34}62.8 & \cellcolor{heat!28}85.2 & \cellcolor{heat!22}61.1 & \cellcolor{heat!8}8.8 & \cellcolor{heat!12}5.3 & \cellcolor{heat!29}47.1 & \cellcolor{heat!30}51.5 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!26}67.2 & \cellcolor{heat!25}65.7 & \cellcolor{heat!24}57.9 & \cellcolor{heat!13}80.7 & \cellcolor{heat!20}59.6 & \cellcolor{heat!11}10.1 & \cellcolor{heat!7}4.1 & \cellcolor{heat!38}53.5 & \cellcolor{heat!26}49.9 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!18}63.6 & \cellcolor{heat!21}63.6 & \cellcolor{heat!18}54.3 & \cellcolor{heat!29}85.6 & \cellcolor{heat!13}54.8 & \cellcolor{heat!3}6.5 & \cellcolor{heat!3}3.1 & \cellcolor{heat!22}42.7 & \cellcolor{heat!18}46.8 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!22}65.2 & \cellcolor{heat!24}65.3 & \cellcolor{heat!21}56.1 & \cellcolor{heat!34}87.0 & \cellcolor{heat!15}55.9 & \cellcolor{heat!3}6.8 & \cellcolor{heat!5}3.5 & \cellcolor{heat!19}40.9 & \cellcolor{heat!20}47.6 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!33}70.8 & \cellcolor{heat!34}70.0 & \cellcolor{heat!33}62.3 & \cellcolor{heat!42}89.5 & \cellcolor{heat!45}\textbf{78.0} & \cellcolor{heat!35}\underline{20.6} & \cellcolor{heat!45}\textbf{13.4} & \cellcolor{heat!45}\textbf{58.1} & \cellcolor{heat!45}\textbf{57.8} \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 73.5 & 73.0 & 65.3 & 92.8 & 83.1 & 29.2 & 15.3 & 61.6 & 61.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l r cccccccccc c@{}}
\toprule
 & & \multicolumn{2}{c}{MSR-VTT} & \multicolumn{2}{c}{MSVD} & \multicolumn{2}{c}{ActivityNet} & \multicolumn{2}{c}{PVD} & \multicolumn{2}{c}{DiDeMo} & \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
Model & Params & t2v & v2t & t2v & v2t & t2v & v2t & t2v & v2t & t2v & v2t & Avg. \\
\midrule
\multicolumn{13}{@{}l}{\textbf{224\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!43}39.1 & \cellcolor{heat!45}\textbf{72.9} & \cellcolor{heat!39}59.8 & \cellcolor{heat!45}\underline{82.5} & \cellcolor{heat!45}\textbf{58.4} & \cellcolor{heat!45}\textbf{57.8} & \cellcolor{heat!45}\textbf{80.8} & \cellcolor{heat!45}\textbf{80.7} & \cellcolor{heat!34}\underline{49.4} & \cellcolor{heat!45}\textbf{51.8} & \cellcolor{heat!45}\textbf{63.3} \\
PE-Core-L & 0.67B & \cellcolor{heat!42}38.7 & \cellcolor{heat!41}69.1 & \cellcolor{heat!45}\textbf{63.0} & \cellcolor{heat!45}\textbf{82.8} & \cellcolor{heat!28}43.5 & \cellcolor{heat!23}40.7 & \cellcolor{heat!27}63.3 & \cellcolor{heat!21}65.4 & \cellcolor{heat!24}40.9 & \cellcolor{heat!28}40.8 & \cellcolor{heat!33}54.8 \\
PE-Core-G & 2.42B & \cellcolor{heat!41}38.2 & \cellcolor{heat!38}66.5 & \cellcolor{heat!43}61.6 & \cellcolor{heat!40}79.9 & \cellcolor{heat!34}48.5 & \cellcolor{heat!29}\underline{45.6} & \cellcolor{heat!40}75.6 & \cellcolor{heat!37}\underline{75.6} & \cellcolor{heat!27}43.4 & \cellcolor{heat!31}42.8 & \cellcolor{heat!37}57.8 \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!28}31.9 & \cellcolor{heat!19}49.6 & \cellcolor{heat!33}56.3 & \cellcolor{heat!24}69.6 & \cellcolor{heat!19}36.2 & \cellcolor{heat!12}32.2 & \cellcolor{heat!13}49.6 & \cellcolor{heat!18}62.9 & \cellcolor{heat!15}34.4 & \cellcolor{heat!11}29.6 & \cellcolor{heat!19}45.2 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!26}30.7 & \cellcolor{heat!17}47.3 & \cellcolor{heat!29}54.0 & \cellcolor{heat!20}67.3 & \cellcolor{heat!16}33.6 & \cellcolor{heat!9}30.2 & \cellcolor{heat!8}45.3 & \cellcolor{heat!12}59.5 & \cellcolor{heat!13}32.9 & \cellcolor{heat!10}28.4 & \cellcolor{heat!16}42.9 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!28}31.7 & \cellcolor{heat!20}50.7 & \cellcolor{heat!40}60.0 & \cellcolor{heat!27}71.3 & \cellcolor{heat!13}30.6 & \cellcolor{heat!7}28.6 & \cellcolor{heat!15}52.0 & \cellcolor{heat!9}57.3 & \cellcolor{heat!16}35.1 & \cellcolor{heat!14}31.6 & \cellcolor{heat!19}44.9 \\
SigLIP2-g & 1.87B & \cellcolor{heat!24}29.6 & \cellcolor{heat!18}48.7 & \cellcolor{heat!37}58.4 & \cellcolor{heat!24}69.7 & \cellcolor{heat!12}30.0 & \cellcolor{heat!9}29.9 & \cellcolor{heat!15}52.1 & \cellcolor{heat!7}56.2 & \cellcolor{heat!15}33.9 & \cellcolor{heat!13}30.8 & \cellcolor{heat!17}43.9 \\
TIPSv2-L & 0.49B & \cellcolor{heat!11}23.5 & \cellcolor{heat!6}38.1 & \cellcolor{heat!23}50.9 & \cellcolor{heat!22}68.4 & \cellcolor{heat!9}26.8 & \cellcolor{heat!6}27.7 & \cellcolor{heat!23}59.4 & \cellcolor{heat!22}65.5 & \cellcolor{heat!9}29.1 & 22.0 & \cellcolor{heat!13}41.1 \\
TIPSv2-g & 1.53B & 18.1 & 32.3 & 37.8 & 54.5 & 19.3 & 23.1 & 37.2 & 51.5 & 22.1 & 22.3 & 31.8 \\
VideoPrism-LvT-L & 0.58B & \cellcolor{heat!44}\underline{39.5} & \cellcolor{heat!42}\underline{70.4} & \cellcolor{heat!42}61.1 & \cellcolor{heat!39}79.1 & \cellcolor{heat!30}45.8 & \cellcolor{heat!27}44.1 & \cellcolor{heat!37}73.0 & \cellcolor{heat!33}73.0 & \cellcolor{heat!31}46.6 & \cellcolor{heat!39}\underline{47.7} & \cellcolor{heat!37}\underline{58.0} \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!34}34.6 & \cellcolor{heat!28}57.3 & \cellcolor{heat!22}50.3 & \cellcolor{heat!15}63.9 & \cellcolor{heat!31}46.5 & \cellcolor{heat!24}41.8 & \cellcolor{heat!38}73.7 & \cellcolor{heat!30}71.1 & \cellcolor{heat!29}45.4 & \cellcolor{heat!31}42.3 & \cellcolor{heat!30}52.7 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!24}30.0 & \cellcolor{heat!11}42.4 & \cellcolor{heat!35}57.2 & \cellcolor{heat!18}65.8 & \cellcolor{heat!13}30.4 & \cellcolor{heat!5}27.2 & \cellcolor{heat!18}54.5 & \cellcolor{heat!19}63.6 & \cellcolor{heat!19}37.1 & \cellcolor{heat!11}29.4 & \cellcolor{heat!17}43.8 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!26}30.8 & \cellcolor{heat!14}45.2 & \cellcolor{heat!36}58.1 & \cellcolor{heat!20}67.2 & \cellcolor{heat!15}32.4 & \cellcolor{heat!6}27.9 & \cellcolor{heat!18}55.1 & \cellcolor{heat!20}64.6 & \cellcolor{heat!20}37.7 & \cellcolor{heat!13}30.6 & \cellcolor{heat!19}45.0 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!45}\textbf{40.2} & \cellcolor{heat!28}57.9 & \cellcolor{heat!43}\underline{62.1} & \cellcolor{heat!30}73.6 & \cellcolor{heat!41}\underline{55.3} & \cellcolor{heat!24}41.6 & \cellcolor{heat!43}\underline{78.7} & \cellcolor{heat!20}64.2 & \cellcolor{heat!45}\textbf{58.0} & \cellcolor{heat!37}46.8 & \cellcolor{heat!37}57.8 \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 43.6 & 66.1 & 64.5 & 74.8 & 61.2 & 53.1 & 83.9 & 76.3 & 62.5 & 53.2 & 63.9 \\
\midrule
\multicolumn{13}{@{}l}{\textbf{336\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!42}39.6 & \cellcolor{heat!45}\textbf{73.4} & \cellcolor{heat!26}60.3 & \cellcolor{heat!39}\underline{82.7} & \cellcolor{heat!45}\textbf{60.0} & \cellcolor{heat!45}\textbf{58.4} & \cellcolor{heat!45}\textbf{81.2} & \cellcolor{heat!45}\textbf{80.9} & \cellcolor{heat!33}\underline{50.2} & \cellcolor{heat!45}\textbf{51.4} & \cellcolor{heat!45}\textbf{63.8} \\
PE-Core-L & 0.67B & \cellcolor{heat!41}39.4 & \cellcolor{heat!40}69.6 & \cellcolor{heat!38}\underline{63.7} & \cellcolor{heat!37}81.8 & \cellcolor{heat!23}44.9 & \cellcolor{heat!19}41.5 & \cellcolor{heat!19}63.6 & \cellcolor{heat!15}65.7 & \cellcolor{heat!17}40.5 & \cellcolor{heat!29}41.5 & \cellcolor{heat!26}55.2 \\
PE-Core-G & 2.42B & \cellcolor{heat!42}39.7 & \cellcolor{heat!39}68.7 & \cellcolor{heat!45}\textbf{65.6} & \cellcolor{heat!45}\textbf{84.8} & \cellcolor{heat!35}52.9 & \cellcolor{heat!31}\underline{49.6} & \cellcolor{heat!39}77.2 & \cellcolor{heat!39}77.7 & \cellcolor{heat!24}45.1 & \cellcolor{heat!37}46.6 & \cellcolor{heat!38}\underline{60.8} \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!20}32.1 & \cellcolor{heat!16}51.3 & \cellcolor{heat!13}56.3 & \cellcolor{heat!2}69.4 & \cellcolor{heat!12}36.6 & \cellcolor{heat!6}33.2 & \cellcolor{heat!2}51.7 & \cellcolor{heat!11}63.4 & \cellcolor{heat!9}35.9 & \cellcolor{heat!10}30.1 & \cellcolor{heat!6}46.0 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!23}33.2 & \cellcolor{heat!19}53.7 & \cellcolor{heat!19}58.1 & \cellcolor{heat!7}70.9 & \cellcolor{heat!13}37.4 & \cellcolor{heat!7}33.7 & 50.1 & \cellcolor{heat!9}62.5 & \cellcolor{heat!6}33.8 & \cellcolor{heat!12}31.3 & \cellcolor{heat!7}46.5 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!22}32.9 & \cellcolor{heat!16}51.8 & \cellcolor{heat!31}61.6 & \cellcolor{heat!17}74.6 & \cellcolor{heat!6}32.6 & 29.2 & \cellcolor{heat!2}51.6 & 57.7 & \cellcolor{heat!9}35.9 & \cellcolor{heat!15}33.2 & \cellcolor{heat!6}46.1 \\
SigLIP2-g & 1.87B & \cellcolor{heat!20}32.4 & \cellcolor{heat!16}51.4 & \cellcolor{heat!32}61.8 & \cellcolor{heat!16}74.2 & \cellcolor{heat!9}34.6 & \cellcolor{heat!4}31.5 & \cellcolor{heat!4}52.9 & \cellcolor{heat!4}59.5 & \cellcolor{heat!13}38.3 & \cellcolor{heat!17}34.3 & \cellcolor{heat!8}47.1 \\
TIPSv2-L & 0.49B & 25.4 & 39.6 & 52.7 & \cellcolor{heat!6}70.7 & 28.5 & 29.2 & \cellcolor{heat!18}62.4 & \cellcolor{heat!23}69.5 & 30.5 & 23.6 & 43.2 \\
TIPSv2-g & 1.53B & \cellcolor{heat!3}26.5 & \cellcolor{heat!3}42.1 & \cellcolor{heat!8}55.1 & \cellcolor{heat!20}75.8 & \cellcolor{heat!6}32.4 & \cellcolor{heat!5}32.3 & \cellcolor{heat!26}67.9 & \cellcolor{heat!32}74.4 & \cellcolor{heat!6}34.0 & \cellcolor{heat!15}33.2 & \cellcolor{heat!9}47.4 \\
VideoPrism-LvT-L & 0.58B & \cellcolor{heat!44}\underline{40.4} & \cellcolor{heat!40}\underline{69.7} & \cellcolor{heat!30}61.4 & \cellcolor{heat!34}80.9 & \cellcolor{heat!24}45.0 & \cellcolor{heat!23}44.0 & \cellcolor{heat!33}72.6 & \cellcolor{heat!29}72.6 & \cellcolor{heat!29}47.9 & \cellcolor{heat!41}\underline{48.7} & \cellcolor{heat!33}58.3 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!37}38.1 & \cellcolor{heat!33}64.1 & \cellcolor{heat!6}54.4 & \cellcolor{heat!7}70.9 & \cellcolor{heat!32}50.6 & \cellcolor{heat!27}46.4 & \cellcolor{heat!42}79.2 & \cellcolor{heat!39}\underline{77.9} & \cellcolor{heat!26}46.2 & \cellcolor{heat!35}45.1 & \cellcolor{heat!31}57.3 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!16}30.9 & \cellcolor{heat!8}45.5 & \cellcolor{heat!21}58.6 & 68.5 & \cellcolor{heat!6}32.9 & 29.4 & \cellcolor{heat!9}56.6 & \cellcolor{heat!14}65.0 & \cellcolor{heat!12}37.5 & \cellcolor{heat!12}30.9 & \cellcolor{heat!5}45.6 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!18}31.6 & \cellcolor{heat!10}47.5 & \cellcolor{heat!25}59.8 & \cellcolor{heat!4}69.9 & \cellcolor{heat!8}34.4 & \cellcolor{heat!1}29.7 & \cellcolor{heat!10}56.7 & \cellcolor{heat!16}65.7 & \cellcolor{heat!13}38.4 & \cellcolor{heat!13}31.7 & \cellcolor{heat!7}46.5 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!45}\textbf{40.8} & \cellcolor{heat!24}57.6 & \cellcolor{heat!35}62.6 & \cellcolor{heat!14}73.6 & \cellcolor{heat!40}\underline{56.7} & \cellcolor{heat!20}42.1 & \cellcolor{heat!43}\underline{79.6} & \cellcolor{heat!16}66.0 & \cellcolor{heat!45}\textbf{57.4} & \cellcolor{heat!35}45.3 & \cellcolor{heat!33}58.2 \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 44.0 & 66.0 & 64.8 & 76.1 & 61.9 & 54.2 & 84.8 & 77.6 & 62.6 & 53.8 & 64.6 \\
\midrule
\multicolumn{13}{@{}l}{\textbf{672\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!43}39.1 & \cellcolor{heat!45}\textbf{72.8} & \cellcolor{heat!29}60.5 & \cellcolor{heat!40}\underline{82.1} & \cellcolor{heat!45}\textbf{60.4} & \cellcolor{heat!45}\textbf{58.8} & \cellcolor{heat!44}81.4 & \cellcolor{heat!45}\textbf{81.4} & \cellcolor{heat!35}49.4 & \cellcolor{heat!45}\textbf{51.7} & \cellcolor{heat!45}\textbf{63.8} \\
PE-Core-L & 0.67B & \cellcolor{heat!39}38.0 & \cellcolor{heat!36}66.2 & \cellcolor{heat!33}61.8 & \cellcolor{heat!31}77.9 & \cellcolor{heat!19}43.2 & \cellcolor{heat!17}40.1 & \cellcolor{heat!16}61.8 & \cellcolor{heat!13}63.5 & \cellcolor{heat!17}40.5 & \cellcolor{heat!24}38.4 & \cellcolor{heat!23}53.1 \\
PE-Core-G & 2.42B & \cellcolor{heat!45}\textbf{39.8} & \cellcolor{heat!39}67.8 & \cellcolor{heat!45}\textbf{65.3} & \cellcolor{heat!45}\textbf{84.5} & \cellcolor{heat!34}52.7 & \cellcolor{heat!31}49.5 & \cellcolor{heat!37}76.6 & \cellcolor{heat!37}76.8 & \cellcolor{heat!26}45.0 & \cellcolor{heat!38}47.2 & \cellcolor{heat!38}60.5 \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!10}28.5 & \cellcolor{heat!6}42.5 & 51.8 & 63.3 & \cellcolor{heat!4}32.8 & 28.9 & 50.4 & \cellcolor{heat!3}58.1 & \cellcolor{heat!2}32.9 & \cellcolor{heat!5}27.0 & 41.6 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!24}33.1 & \cellcolor{heat!20}53.1 & \cellcolor{heat!20}57.9 & \cellcolor{heat!15}70.1 & \cellcolor{heat!11}37.6 & \cellcolor{heat!8}34.0 & \cellcolor{heat!1}51.3 & \cellcolor{heat!10}62.1 & \cellcolor{heat!4}33.9 & \cellcolor{heat!12}30.9 & \cellcolor{heat!10}46.4 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!23}32.6 & \cellcolor{heat!17}50.7 & \cellcolor{heat!30}61.0 & \cellcolor{heat!27}76.1 & \cellcolor{heat!6}34.0 & \cellcolor{heat!1}29.3 & \cellcolor{heat!4}53.4 & 56.3 & \cellcolor{heat!9}36.6 & \cellcolor{heat!12}31.5 & \cellcolor{heat!9}46.2 \\
SigLIP2-g & 1.87B & \cellcolor{heat!20}31.8 & \cellcolor{heat!14}49.0 & \cellcolor{heat!29}60.5 & \cellcolor{heat!16}71.0 & \cellcolor{heat!6}34.3 & \cellcolor{heat!1}29.6 & \cellcolor{heat!8}56.4 & \cellcolor{heat!2}57.3 & \cellcolor{heat!10}37.3 & \cellcolor{heat!16}33.5 & \cellcolor{heat!9}46.1 \\
TIPSv2-L & 0.49B & 25.4 & 37.8 & \cellcolor{heat!2}52.4 & \cellcolor{heat!10}68.1 & 30.1 & 29.2 & \cellcolor{heat!15}61.0 & \cellcolor{heat!24}70.0 & 32.0 & 23.7 & \cellcolor{heat!3}43.0 \\
TIPSv2-g & 1.53B & \cellcolor{heat!2}26.0 & \cellcolor{heat!2}39.5 & \cellcolor{heat!8}54.2 & \cellcolor{heat!24}74.6 & \cellcolor{heat!3}31.8 & \cellcolor{heat!5}32.3 & \cellcolor{heat!24}67.5 & \cellcolor{heat!31}73.7 & \cellcolor{heat!5}34.6 & \cellcolor{heat!15}33.0 & \cellcolor{heat!10}46.7 \\
VideoPrism-LvT-L & 0.58B & \cellcolor{heat!35}36.7 & \cellcolor{heat!32}62.9 & \cellcolor{heat!17}56.8 & \cellcolor{heat!25}74.9 & \cellcolor{heat!17}41.6 & \cellcolor{heat!18}40.6 & \cellcolor{heat!26}68.8 & \cellcolor{heat!22}68.7 & \cellcolor{heat!26}45.0 & \cellcolor{heat!33}44.4 & \cellcolor{heat!25}54.1 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!44}\underline{39.5} & \cellcolor{heat!40}\underline{68.6} & \cellcolor{heat!19}57.5 & \cellcolor{heat!29}76.7 & \cellcolor{heat!36}54.1 & \cellcolor{heat!33}\underline{51.0} & \cellcolor{heat!45}\textbf{82.3} & \cellcolor{heat!43}\underline{80.3} & \cellcolor{heat!37}\underline{50.5} & \cellcolor{heat!41}49.3 & \cellcolor{heat!39}\underline{61.0} \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!18}31.3 & \cellcolor{heat!12}47.4 & \cellcolor{heat!24}59.0 & \cellcolor{heat!11}68.7 & \cellcolor{heat!5}33.3 & \cellcolor{heat!2}30.5 & \cellcolor{heat!10}57.4 & \cellcolor{heat!17}65.7 & \cellcolor{heat!11}37.4 & \cellcolor{heat!12}31.0 & \cellcolor{heat!9}46.2 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!20}31.8 & \cellcolor{heat!15}49.5 & \cellcolor{heat!29}60.4 & \cellcolor{heat!17}71.3 & \cellcolor{heat!7}34.8 & \cellcolor{heat!4}31.4 & \cellcolor{heat!10}57.3 & \cellcolor{heat!18}66.5 & \cellcolor{heat!12}37.9 & \cellcolor{heat!14}32.5 & \cellcolor{heat!12}47.3 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!42}39.0 & \cellcolor{heat!29}60.7 & \cellcolor{heat!35}\underline{62.5} & \cellcolor{heat!29}76.9 & \cellcolor{heat!41}\underline{57.6} & \cellcolor{heat!30}48.7 & \cellcolor{heat!44}\underline{81.5} & \cellcolor{heat!33}74.8 & \cellcolor{heat!45}\textbf{54.7} & \cellcolor{heat!43}\underline{50.4} & \cellcolor{heat!39}60.7 \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 43.8 & 67.6 & 65.1 & 77.8 & 63.6 & 55.2 & 86.9 & 80.6 & 63.2 & 54.6 & 65.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l r cccccccccc c@{}}
\toprule
 & & \multicolumn{2}{c}{MSR-VTT} & \multicolumn{2}{c}{MSVD} & \multicolumn{2}{c}{ActivityNet} & \multicolumn{2}{c}{PVD} & \multicolumn{2}{c}{DiDeMo} & \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
Model & Params & t2v & v2t & t2v & v2t & t2v & v2t & t2v & v2t & t2v & v2t & Avg. \\
\midrule
\multicolumn{13}{@{}l}{\textbf{1036\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!45}\textbf{38.0} & \cellcolor{heat!45}\textbf{70.7} & \cellcolor{heat!37}59.1 & \cellcolor{heat!45}\textbf{80.7} & \cellcolor{heat!45}\textbf{59.6} & \cellcolor{heat!45}\textbf{58.7} & \cellcolor{heat!43}81.2 & \cellcolor{heat!45}\textbf{81.3} & \cellcolor{heat!41}48.5 & \cellcolor{heat!45}\textbf{51.1} & \cellcolor{heat!45}\textbf{62.9} \\
PE-Core-L & 0.67B & \cellcolor{heat!9}26.4 & \cellcolor{heat!8}39.1 & 43.5 & 51.8 & \cellcolor{heat!6}32.1 & \cellcolor{heat!2}26.1 & \cellcolor{heat!12}55.7 & 51.6 & \cellcolor{heat!4}31.3 & \cellcolor{heat!4}24.6 & \cellcolor{heat!4}38.2 \\
PE-Core-G & 2.42B & \cellcolor{heat!42}37.2 & \cellcolor{heat!38}64.4 & \cellcolor{heat!45}\textbf{62.3} & \cellcolor{heat!44}\underline{80.3} & \cellcolor{heat!31}50.0 & \cellcolor{heat!30}47.1 & \cellcolor{heat!36}75.3 & \cellcolor{heat!35}75.0 & \cellcolor{heat!28}42.1 & \cellcolor{heat!34}44.3 & \cellcolor{heat!37}57.8 \\
MetaCLIP~2-H & 1.86B & 23.6 & 32.3 & \cellcolor{heat!4}45.3 & 51.8 & 27.9 & 24.4 & 45.6 & \cellcolor{heat!1}52.4 & 29.2 & 22.2 & 35.5 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!24}31.2 & \cellcolor{heat!19}48.7 & \cellcolor{heat!29}55.8 & \cellcolor{heat!24}67.5 & \cellcolor{heat!12}36.7 & \cellcolor{heat!11}33.0 & \cellcolor{heat!5}49.7 & \cellcolor{heat!14}60.7 & \cellcolor{heat!10}33.7 & \cellcolor{heat!11}29.3 & \cellcolor{heat!15}44.6 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!26}32.1 & \cellcolor{heat!20}49.0 & \cellcolor{heat!40}60.4 & \cellcolor{heat!33}72.8 & \cellcolor{heat!7}33.2 & \cellcolor{heat!5}28.5 & \cellcolor{heat!10}54.2 & \cellcolor{heat!7}56.6 & \cellcolor{heat!15}36.3 & \cellcolor{heat!14}31.4 & \cellcolor{heat!16}45.4 \\
SigLIP2-g & 1.87B & \cellcolor{heat!15}28.6 & \cellcolor{heat!11}42.1 & \cellcolor{heat!32}57.1 & \cellcolor{heat!23}66.7 & \cellcolor{heat!6}32.0 & \cellcolor{heat!2}26.2 & \cellcolor{heat!10}54.3 & \cellcolor{heat!5}54.8 & \cellcolor{heat!15}36.1 & \cellcolor{heat!14}31.4 & \cellcolor{heat!12}42.9 \\
TIPSv2-L & 0.49B & \cellcolor{heat!1}24.1 & \cellcolor{heat!1}33.1 & \cellcolor{heat!17}50.6 & \cellcolor{heat!21}65.1 & \cellcolor{heat!1}28.7 & \cellcolor{heat!4}27.8 & \cellcolor{heat!17}59.6 & \cellcolor{heat!26}68.8 & \cellcolor{heat!2}30.3 & \cellcolor{heat!1}22.9 & \cellcolor{heat!9}41.1 \\
TIPSv2-g & 1.53B & \cellcolor{heat!3}24.6 & \cellcolor{heat!4}35.6 & \cellcolor{heat!21}52.3 & \cellcolor{heat!31}71.8 & \cellcolor{heat!4}30.6 & \cellcolor{heat!8}30.5 & \cellcolor{heat!25}65.9 & \cellcolor{heat!32}72.6 & \cellcolor{heat!10}33.7 & \cellcolor{heat!15}31.8 & \cellcolor{heat!16}44.9 \\
VideoPrism-LvT-L & 0.58B & \cellcolor{heat!20}30.2 & \cellcolor{heat!22}50.8 & \cellcolor{heat!16}50.0 & \cellcolor{heat!15}61.6 & \cellcolor{heat!13}37.0 & \cellcolor{heat!15}35.4 & \cellcolor{heat!23}64.7 & \cellcolor{heat!19}64.2 & \cellcolor{heat!22}39.6 & \cellcolor{heat!26}38.9 & \cellcolor{heat!19}47.3 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!45}\textbf{38.0} & \cellcolor{heat!40}\underline{66.9} & \cellcolor{heat!31}56.3 & \cellcolor{heat!38}76.0 & \cellcolor{heat!35}52.6 & \cellcolor{heat!32}48.9 & \cellcolor{heat!45}\textbf{82.7} & \cellcolor{heat!43}\underline{80.0} & \cellcolor{heat!44}\underline{49.8} & \cellcolor{heat!39}47.3 & \cellcolor{heat!40}59.8 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!24}31.3 & \cellcolor{heat!18}47.6 & \cellcolor{heat!38}59.3 & \cellcolor{heat!28}69.6 & \cellcolor{heat!8}33.3 & \cellcolor{heat!8}30.8 & \cellcolor{heat!15}57.6 & \cellcolor{heat!21}65.8 & \cellcolor{heat!18}37.7 & \cellcolor{heat!14}31.5 & \cellcolor{heat!18}46.4 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!25}31.7 & \cellcolor{heat!20}49.4 & \cellcolor{heat!40}60.3 & \cellcolor{heat!32}72.1 & \cellcolor{heat!10}34.8 & \cellcolor{heat!9}31.5 & \cellcolor{heat!14}57.4 & \cellcolor{heat!22}66.3 & \cellcolor{heat!19}37.9 & \cellcolor{heat!16}32.3 & \cellcolor{heat!20}47.4 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!43}\underline{37.4} & \cellcolor{heat!35}62.5 & \cellcolor{heat!41}\underline{60.6} & \cellcolor{heat!41}77.9 & \cellcolor{heat!36}\underline{53.0} & \cellcolor{heat!33}\underline{49.5} & \cellcolor{heat!44}\underline{81.6} & \cellcolor{heat!41}78.5 & \cellcolor{heat!45}\textbf{50.3} & \cellcolor{heat!43}\underline{49.6} & \cellcolor{heat!40}\underline{60.1} \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 41.1 & 68.6 & 63.1 & 78.4 & 60.5 & 56.5 & 85.9 & 80.6 & 58.1 & 55.5 & 64.8 \\
\midrule
\multicolumn{13}{@{}l}{\textbf{Best over 224--1036\,px}} \\
\addlinespace[1pt]
\textbf{\textcolor{accentorange}{\ours{}}} & 1.24B & \cellcolor{heat!42}39.6 & \cellcolor{heat!45}\textbf{73.4} & \cellcolor{heat!27}60.5 & \cellcolor{heat!39}82.7 & \cellcolor{heat!45}\textbf{60.4} & \cellcolor{heat!45}\textbf{58.8} & \cellcolor{heat!43}81.4 & \cellcolor{heat!45}\textbf{81.4} & \cellcolor{heat!32}50.2 & \cellcolor{heat!45}\textbf{51.8} & \cellcolor{heat!45}\textbf{64.0} \\
PE-Core-L & 0.67B & \cellcolor{heat!41}39.4 & \cellcolor{heat!40}69.6 & \cellcolor{heat!38}\underline{63.7} & \cellcolor{heat!39}\underline{82.8} & \cellcolor{heat!22}44.9 & \cellcolor{heat!19}41.5 & \cellcolor{heat!18}63.6 & \cellcolor{heat!15}65.7 & \cellcolor{heat!16}40.9 & \cellcolor{heat!29}41.5 & \cellcolor{heat!26}55.4 \\
PE-Core-G & 2.42B & \cellcolor{heat!42}39.8 & \cellcolor{heat!39}68.7 & \cellcolor{heat!45}\textbf{65.6} & \cellcolor{heat!45}\textbf{84.8} & \cellcolor{heat!34}52.9 & \cellcolor{heat!31}49.6 & \cellcolor{heat!37}77.2 & \cellcolor{heat!38}77.7 & \cellcolor{heat!23}45.1 & \cellcolor{heat!38}47.2 & \cellcolor{heat!38}60.9 \\
MetaCLIP~2-H & 1.86B & \cellcolor{heat!20}32.1 & \cellcolor{heat!16}51.3 & \cellcolor{heat!13}56.3 & 69.6 & \cellcolor{heat!10}36.6 & \cellcolor{heat!6}33.2 & 51.7 & \cellcolor{heat!11}63.4 & \cellcolor{heat!7}35.9 & \cellcolor{heat!10}30.1 & \cellcolor{heat!5}46.0 \\
MetaCLIP~2-bigG & 3.63B & \cellcolor{heat!23}33.2 & \cellcolor{heat!19}53.7 & \cellcolor{heat!19}58.1 & \cellcolor{heat!4}70.9 & \cellcolor{heat!11}37.6 & \cellcolor{heat!7}34.0 & 51.3 & \cellcolor{heat!9}62.5 & \cellcolor{heat!3}33.9 & \cellcolor{heat!12}31.3 & \cellcolor{heat!7}46.6 \\
SigLIP2-So400m & 1.14B & \cellcolor{heat!22}32.9 & \cellcolor{heat!16}51.8 & \cellcolor{heat!31}61.6 & \cellcolor{heat!19}76.1 & \cellcolor{heat!6}34.0 & 29.3 & \cellcolor{heat!4}54.2 & 57.7 & \cellcolor{heat!8}36.6 & \cellcolor{heat!15}33.2 & \cellcolor{heat!7}46.7 \\
SigLIP2-g & 1.87B & \cellcolor{heat!20}32.4 & \cellcolor{heat!16}51.4 & \cellcolor{heat!32}61.8 & \cellcolor{heat!14}74.2 & \cellcolor{heat!7}34.6 & \cellcolor{heat!3}31.5 & \cellcolor{heat!7}56.4 & \cellcolor{heat!3}59.5 & \cellcolor{heat!11}38.3 & \cellcolor{heat!17}34.3 & \cellcolor{heat!8}47.4 \\
TIPSv2-L & 0.49B & 25.4 & 39.6 & 52.7 & \cellcolor{heat!4}70.7 & 30.1 & 29.2 & \cellcolor{heat!16}62.4 & \cellcolor{heat!23}70.0 & 32.0 & 23.7 & 43.6 \\
TIPSv2-g & 1.53B & \cellcolor{heat!3}26.5 & \cellcolor{heat!3}42.1 & \cellcolor{heat!8}55.1 & \cellcolor{heat!19}75.8 & \cellcolor{heat!3}32.4 & \cellcolor{heat!5}32.3 & \cellcolor{heat!24}67.9 & \cellcolor{heat!32}74.4 & \cellcolor{heat!4}34.6 & \cellcolor{heat!15}33.2 & \cellcolor{heat!8}47.4 \\
VideoPrism-LvT-L & 0.58B & \cellcolor{heat!44}\underline{40.4} & \cellcolor{heat!41}\underline{70.4} & \cellcolor{heat!30}61.4 & \cellcolor{heat!34}80.9 & \cellcolor{heat!23}45.8 & \cellcolor{heat!23}44.1 & \cellcolor{heat!31}73.0 & \cellcolor{heat!29}73.0 & \cellcolor{heat!28}47.9 & \cellcolor{heat!40}48.7 & \cellcolor{heat!33}58.5 \\
EmbeddingGemma~2 & 0.44B & \cellcolor{heat!41}39.5 & \cellcolor{heat!39}68.6 & \cellcolor{heat!17}57.5 & \cellcolor{heat!21}76.7 & \cellcolor{heat!36}54.1 & \cellcolor{heat!33}\underline{51.0} & \cellcolor{heat!45}\textbf{82.7} & \cellcolor{heat!43}\underline{80.3} & \cellcolor{heat!32}\underline{50.5} & \cellcolor{heat!41}49.3 & \cellcolor{heat!38}61.0 \\
C-RADIOv4-So400m & 1.15B & \cellcolor{heat!17}31.3 & \cellcolor{heat!11}47.6 & \cellcolor{heat!23}59.3 & 69.6 & \cellcolor{heat!5}33.3 & \cellcolor{heat!2}30.8 & \cellcolor{heat!9}57.6 & \cellcolor{heat!15}65.8 & \cellcolor{heat!10}37.7 & \cellcolor{heat!12}31.5 & \cellcolor{heat!6}46.4 \\
C-RADIOv4-H & 1.37B & \cellcolor{heat!19}31.8 & \cellcolor{heat!13}49.5 & \cellcolor{heat!27}60.4 & \cellcolor{heat!8}72.1 & \cellcolor{heat!7}34.8 & \cellcolor{heat!3}31.5 & \cellcolor{heat!9}57.4 & \cellcolor{heat!17}66.5 & \cellcolor{heat!11}38.4 & \cellcolor{heat!14}32.5 & \cellcolor{heat!9}47.5 \\
Qwen3-VL-Emb-2B & 2.13B & \cellcolor{heat!45}\textbf{40.8} & \cellcolor{heat!31}62.5 & \cellcolor{heat!35}62.6 & \cellcolor{heat!25}77.9 & \cellcolor{heat!41}\underline{57.6} & \cellcolor{heat!31}49.5 & \cellcolor{heat!44}\underline{81.6} & \cellcolor{heat!40}78.5 & \cellcolor{heat!45}\textbf{58.0} & \cellcolor{heat!43}\underline{50.4} & \cellcolor{heat!40}\underline{61.9} \\
\modelseparator
\rowcolor{black!6}Qwen3-VL-Emb-8B & 8.14B & 44.0 & 68.6 & 65.1 & 78.4 & 63.6 & 56.5 & 86.9 & 80.6 & 63.2 & 55.5 & 66.2 \\
\bottomrule
\end{tabular}
